Avoiding Monochromatic Rectangles Using Shift Patterns

Ramsey Theory deals with avoiding certain patterns. When constructing an instance that avoids one pattern, it is observed that other patterns emerge. For example, repetition emerges when avoiding arithmetic progression (Van der Waerden numbers), while reflection emerges when avoiding monochromatic solutions of $a+b=c$ (Schur numbers). We exploit observed patterns when coloring a grid while avoiding monochromatic rectangles. Like many problems in Ramsey Theory, this problem has a rapidly growing search space that makes computer search difficult. Steinbach et al. obtained a solution of an 18 by 18 grid with 4 colors by enforcing a rotation symmetry. However, that symmetry is not suitable for 5 colors. In this article, we will encode this problem into propositional logic and enforce so-called internal symmetries, which preserves satisfiability, to guide SAT-solving. We first observe patterns with 2 and 3 colors, among which the "shift pattern" can be easily generalized and efficiently encoded. Using this pattern, we obtain a new solution of the 18 by 18 grid that is non-isomorphic to the known solution. We further analyze the pattern and obtain necessary conditions to further trim down the search space. We conclude with our attempts on finding a 5-coloring of a 26 by 26 grid, as well as further open problems on the shift pattern.

==> (inline-0) <==
\begin{tikzpicture}[every node/.style={minimum size=1cm-\pgflinewidth, outer sep=0pt}]
\node[fill=cyan] at (0.5,17.5) {};
\node[fill=cyan] at (0.5,16.5) {};
\node[fill=white] at (0.5,15.5) {};
\node[fill=white] at (0.5,14.5) {};
\node[fill=darkblue] at (0.5,13.5) {};
\node[fill=white] at (0.5,12.5) {};
\node[fill=red] at (0.5,11.5) {};
\node[fill=cyan] at (0.5,10.5) {};
\node[fill=darkblue] at (0.5,9.5) {};
\node[fill=red] at (0.5,8.5) {};
\node[fill=darkblue] at (0.5,7.5) {};
\node[fill=red] at (0.5,6.5) {};
\node[fill=darkblue] at (0.5,5.5) {};
\node[fill=darkblue] at (0.5,4.5) {};
\node[fill=white] at (0.5,3.5) {};
\node[fill=cyan] at (0.5,2.5) {};
\node[fill=white] at (0.5,1.5) {};
\node[fill=red] at (0.5,0.5) {};
\node[fill=cyan] at (1.5,17.5) {};
\node[fill=white] at (1.5,16.5) {};
\node[fill=cyan] at (1.5,15.5) {};
\node[fill=darkblue] at (1.5,14.5) {};
\node[fill=white] at (1.5,13.5) {};
\node[fill=white] at (1.5,12.5) {};
\node[fill=cyan] at (1.5,11.5) {};
\node[fill=darkblue] at (1.5,10.5) {};
\node[fill=red] at (1.5,9.5) {};
\node[fill=darkblue] at (1.5,8.5) {};
\node[fill=red] at (1.5,7.5) {};
\node[fill=red] at (1.5,6.5) {};
\node[fill=darkblue] at (1.5,5.5) {};
\node[fill=white] at (1.5,4.5) {};
\node[fill=darkblue] at (1.5,3.5) {};
\node[fill=white] at (1.5,2.5) {};
\node[fill=red] at (1.5,1.5) {};
\node[fill=cyan] at (1.5,0.5) {};
\node[fill=white] at (2.5,17.5) {};
\node[fill=cyan] at (2.5,16.5) {};
\node[fill=cyan] at (2.5,15.5) {};
\node[fill=white] at (2.5,14.5) {};
\node[fill=white] at (2.5,13.5) {};
\node[fill=darkblue] at (2.5,12.5) {};
\node[fill=darkblue] at (2.5,11.5) {};
\node[fill=red] at (2.5,10.5) {};
\node[fill=cyan] at (2.5,9.5) {};
\node[fill=red] at (2.5,8.5) {};
\node[fill=red] at (2.5,7.5) {};
\node[fill=darkblue] at (2.5,6.5) {};
\node[fill=white] at (2.5,5.5) {};
\node[fill=darkblue] at (2.5,4.5) {};
\node[fill=darkblue] at (2.5,3.5) {};
\node[fill=red] at (2.5,2.5) {};
\node[fill=cyan] at (2.5,1.5) {};
\node[fill=white] at (2.5,0.5) {};
\node[fill=white] at (3.5,17.5) {};
\node[fill=darkblue] at (3.5,16.5) {};
\node[fill=white] at (3.5,15.5) {};
\node[fill=red] at (3.5,14.5) {};
\node[fill=cyan] at (3.5,13.5) {};
\node[fill=darkblue] at (3.5,12.5) {};
\node[fill=cyan] at (3.5,11.5) {};
\node[fill=cyan] at (3.5,10.5) {};
\node[fill=white] at (3.5,9.5) {};
\node[fill=darkblue] at (3.5,8.5) {};
\node[fill=darkblue] at (3.5,7.5) {};
\node[fill=white] at (3.5,6.5) {};
\node[fill=cyan] at (3.5,5.5) {};
\node[fill=white] at (3.5,4.5) {};
\node[fill=red] at (3.5,3.5) {};
\node[fill=red] at (3.5,2.5) {};
\node[fill=darkblue] at (3.5,1.5) {};
\node[fill=red] at (3.5,0.5) {};
\node[fill=darkblue] at (4.5,17.5) {};
\node[fill=white] at (4.5,16.5) {};
\node[fill=white] at (4.5,15.5) {};
\node[fill=cyan] at (4.5,14.5) {};
\node[fill=darkblue] at (4.5,13.5) {};
\node[fill=red] at (4.5,12.5) {};
\node[fill=cyan] at (4.5,11.5) {};
\node[fill=white] at (4.5,10.5) {};
\node[fill=cyan] at (4.5,9.5) {};
\node[fill=darkblue] at (4.5,8.5) {};
\node[fill=white] at (4.5,7.5) {};
\node[fill=darkblue] at (4.5,6.5) {};
\node[fill=white] at (4.5,5.5) {};
\node[fill=red] at (4.5,4.5) {};
\node[fill=cyan] at (4.5,3.5) {};
\node[fill=darkblue] at (4.5,2.5) {};
\node[fill=red] at (4.5,1.5) {};
\node[fill=red] at (4.5,0.5) {};
\node[fill=white] at (5.5,17.5) {};
\node[fill=white] at (5.5,16.5) {};
\node[fill=darkblue] at (5.5,15.5) {};
\node[fill=darkblue] at (5.5,14.5) {};
\node[fill=red] at (5.5,13.5) {};
\node[fill=cyan] at (5.5,12.5) {};
\node[fill=white] at (5.5,11.5) {};
\node[fill=cyan] at (5.5,10.5) {};
\node[fill=cyan] at (5.5,9.5) {};
\node[fill=white] at (5.5,8.5) {};
\node[fill=darkblue] at (5.5,7.5) {};
\node[fill=darkblue] at (5.5,6.5) {};
\node[fill=red] at (5.5,5.5) {};
\node[fill=cyan] at (5.5,4.5) {};
\node[fill=white] at (5.5,3.5) {};
\node[fill=red] at (5.5,2.5) {};
\node[fill=red] at (5.5,1.5) {};
\node[fill=darkblue] at (5.5,0.5) {};
\node[fill=red] at (6.5,17.5) {};
\node[fill=cyan] at (6.5,16.5) {};
\node[fill=darkblue] at (6.5,15.5) {};
\node[fill=cyan] at (6.5,14.5) {};
\node[fill=cyan] at (6.5,13.5) {};
\node[fill=white] at (6.5,12.5) {};
\node[fill=white] at (6.5,11.5) {};
\node[fill=darkblue] at (6.5,10.5) {};
\node[fill=white] at (6.5,9.5) {};
\node[fill=cyan] at (6.5,8.5) {};
\node[fill=white] at (6.5,7.5) {};
\node[fill=red] at (6.5,6.5) {};
\node[fill=red] at (6.5,5.5) {};
\node[fill=darkblue] at (6.5,4.5) {};
\node[fill=red] at (6.5,3.5) {};
\node[fill=darkblue] at (6.5,2.5) {};
\node[fill=darkblue] at (6.5,1.5) {};
\node[fill=white] at (6.5,0.5) {};
\node[fill=cyan] at (7.5,17.5) {};
\node[fill=darkblue] at (7.5,16.5) {};
\node[fill=red] at (7.5,15.5) {};
\node[fill=cyan] at (7.5,14.5) {};
\node[fill=white] at (7.5,13.5) {};
\node[fill=cyan] at (7.5,12.5) {};
\node[fill=darkblue] at (7.5,11.5) {};
\node[fill=white] at (7.5,10.5) {};
\node[fill=white] at (7.5,9.5) {};
\node[fill=white] at (7.5,8.5) {};
\node[fill=red] at (7.5,7.5) {};
\node[fill=cyan] at (7.5,6.5) {};
\node[fill=darkblue] at (7.5,5.5) {};
\node[fill=red] at (7.5,4.5) {};
\node[fill=red] at (7.5,3.5) {};
\node[fill=darkblue] at (7.5,2.5) {};
\node[fill=white] at (7.5,1.5) {};
\node[fill=darkblue] at (7.5,0.5) {};
\node[fill=darkblue] at (8.5,17.5) {};
\node[fill=red] at (8.5,16.5) {};
\node[fill=cyan] at (8.5,15.5) {};
\node[fill=white] at (8.5,14.5) {};
\node[fill=cyan] at (8.5,13.5) {};
\node[fill=cyan] at (8.5,12.5) {};
\node[fill=white] at (8.5,11.5) {};
\node[fill=white] at (8.5,10.5) {};
\node[fill=darkblue] at (8.5,9.5) {};
\node[fill=red] at (8.5,8.5) {};
\node[fill=cyan] at (8.5,7.5) {};
\node[fill=white] at (8.5,6.5) {};
\node[fill=red] at (8.5,5.5) {};
\node[fill=red] at (8.5,4.5) {};
\node[fill=darkblue] at (8.5,3.5) {};
\node[fill=white] at (8.5,2.5) {};
\node[fill=darkblue] at (8.5,1.5) {};
\node[fill=darkblue] at (8.5,0.5) {};
\node[fill=cyan] at (9.5,17.5) {};
\node[fill=darkblue] at (9.5,16.5) {};
\node[fill=white] at (9.5,15.5) {};
\node[fill=red] at (9.5,14.5) {};
\node[fill=cyan] at (9.5,13.5) {};
\node[fill=red] at (9.5,12.5) {};
\node[fill=red] at (9.5,11.5) {};
\node[fill=darkblue] at (9.5,10.5) {};
\node[fill=darkblue] at (9.5,9.5) {};
\node[fill=white] at (9.5,8.5) {};
\node[fill=red] at (9.5,7.5) {};
\node[fill=darkblue] at (9.5,6.5) {};
\node[fill=red] at (9.5,5.5) {};
\node[fill=cyan] at (9.5,4.5) {};
\node[fill=cyan] at (9.5,3.5) {};
\node[fill=white] at (9.5,2.5) {};
\node[fill=cyan] at (9.5,1.5) {};
\node[fill=white] at (9.5,0.5) {};
\node[fill=darkblue] at (10.5,17.5) {};
\node[fill=white] at (10.5,16.5) {};
\node[fill=cyan] at (10.5,15.5) {};
\node[fill=cyan] at (10.5,14.5) {};
\node[fill=red] at (10.5,13.5) {};
\node[fill=red] at (10.5,12.5) {};
\node[fill=darkblue] at (10.5,11.5) {};
\node[fill=darkblue] at (10.5,10.5) {};
\node[fill=red] at (10.5,9.5) {};
\node[fill=red] at (10.5,8.5) {};
\node[fill=darkblue] at (10.5,7.5) {};
\node[fill=white] at (10.5,6.5) {};
\node[fill=cyan] at (10.5,5.5) {};
\node[fill=cyan] at (10.5,4.5) {};
\node[fill=red] at (10.5,3.5) {};
\node[fill=cyan] at (10.5,2.5) {};
\node[fill=white] at (10.5,1.5) {};
\node[fill=white] at (10.5,0.5) {};
\node[fill=white] at (11.5,17.5) {};
\node[fill=cyan] at (11.5,16.5) {};
\node[fill=darkblue] at (11.5,15.5) {};
\node[fill=red] at (11.5,14.5) {};
\node[fill=red] at (11.5,13.5) {};
\node[fill=cyan] at (11.5,12.5) {};
\node[fill=darkblue] at (11.5,11.5) {};
\node[fill=red] at (11.5,10.5) {};
\node[fill=darkblue] at (11.5,9.5) {};
\node[fill=darkblue] at (11.5,8.5) {};
\node[fill=white] at (11.5,7.5) {};
\node[fill=red] at (11.5,6.5) {};
\node[fill=cyan] at (11.5,5.5) {};
\node[fill=red] at (11.5,4.5) {};
\node[fill=cyan] at (11.5,3.5) {};
\node[fill=white] at (11.5,2.5) {};
\node[fill=white] at (11.5,1.5) {};
\node[fill=cyan] at (11.5,0.5) {};
\node[fill=red] at (12.5,17.5) {};
\node[fill=cyan] at (12.5,16.5) {};
\node[fill=red] at (12.5,15.5) {};
\node[fill=red] at (12.5,14.5) {};
\node[fill=darkblue] at (12.5,13.5) {};
\node[fill=darkblue] at (12.5,12.5) {};
\node[fill=cyan] at (12.5,11.5) {};
\node[fill=darkblue] at (12.5,10.5) {};
\node[fill=white] at (12.5,9.5) {};
\node[fill=red] at (12.5,8.5) {};
\node[fill=cyan] at (12.5,7.5) {};
\node[fill=cyan] at (12.5,6.5) {};
\node[fill=white] at (12.5,5.5) {};
\node[fill=cyan] at (12.5,4.5) {};
\node[fill=white] at (12.5,3.5) {};
\node[fill=white] at (12.5,2.5) {};
\node[fill=red] at (12.5,1.5) {};
\node[fill=darkblue] at (12.5,0.5) {};
\node[fill=cyan] at (13.5,17.5) {};
\node[fill=red] at (13.5,16.5) {};
\node[fill=red] at (13.5,15.5) {};
\node[fill=darkblue] at (13.5,14.5) {};
\node[fill=darkblue] at (13.5,13.5) {};
\node[fill=red] at (13.5,12.5) {};
\node[fill=darkblue] at (13.5,11.5) {};
\node[fill=white] at (13.5,10.5) {};
\node[fill=cyan] at (13.5,9.5) {};
\node[fill=cyan] at (13.5,8.5) {};
\node[fill=cyan] at (13.5,7.5) {};
\node[fill=red] at (13.5,6.5) {};
\node[fill=cyan] at (13.5,5.5) {};
\node[fill=white] at (13.5,4.5) {};
\node[fill=white] at (13.5,3.5) {};
\node[fill=red] at (13.5,2.5) {};
\node[fill=darkblue] at (13.5,1.5) {};
\node[fill=white] at (13.5,0.5) {};
\node[fill=red] at (14.5,17.5) {};
\node[fill=red] at (14.5,16.5) {};
\node[fill=cyan] at (14.5,15.5) {};
\node[fill=darkblue] at (14.5,14.5) {};
\node[fill=red] at (14.5,13.5) {};
\node[fill=darkblue] at (14.5,12.5) {};
\node[fill=white] at (14.5,11.5) {};
\node[fill=cyan] at (14.5,10.5) {};
\node[fill=darkblue] at (14.5,9.5) {};
\node[fill=cyan] at (14.5,8.5) {};
\node[fill=red] at (14.5,7.5) {};
\node[fill=cyan] at (14.5,6.5) {};
\node[fill=white] at (14.5,5.5) {};
\node[fill=white] at (14.5,4.5) {};
\node[fill=cyan] at (14.5,3.5) {};
\node[fill=darkblue] at (14.5,2.5) {};
\node[fill=white] at (14.5,1.5) {};
\node[fill=red] at (14.5,0.5) {};
\node[fill=red] at (15.5,17.5) {};
\node[fill=darkblue] at (15.5,16.5) {};
\node[fill=darkblue] at (15.5,15.5) {};
\node[fill=cyan] at (15.5,14.5) {};
\node[fill=darkblue] at (15.5,13.5) {};
\node[fill=white] at (15.5,12.5) {};
\node[fill=red] at (15.5,11.5) {};
\node[fill=cyan] at (15.5,10.5) {};
\node[fill=red] at (15.5,9.5) {};
\node[fill=white] at (15.5,8.5) {};
\node[fill=cyan] at (15.5,7.5) {};
\node[fill=white] at (15.5,6.5) {};
\node[fill=white] at (15.5,5.5) {};
\node[fill=red] at (15.5,4.5) {};
\node[fill=darkblue] at (15.5,3.5) {};
\node[fill=red] at (15.5,2.5) {};
\node[fill=cyan] at (15.5,1.5) {};
\node[fill=cyan] at (15.5,0.5) {};
\node[fill=darkblue] at (16.5,17.5) {};
\node[fill=darkblue] at (16.5,16.5) {};
\node[fill=red] at (16.5,15.5) {};
\node[fill=darkblue] at (16.5,14.5) {};
\node[fill=white] at (16.5,13.5) {};
\node[fill=cyan] at (16.5,12.5) {};
\node[fill=cyan] at (16.5,11.5) {};
\node[fill=red] at (16.5,10.5) {};
\node[fill=red] at (16.5,9.5) {};
\node[fill=cyan] at (16.5,8.5) {};
\node[fill=white] at (16.5,7.5) {};
\node[fill=white] at (16.5,6.5) {};
\node[fill=red] at (16.5,5.5) {};
\node[fill=darkblue] at (16.5,4.5) {};
\node[fill=white] at (16.5,3.5) {};
\node[fill=cyan] at (16.5,2.5) {};
\node[fill=cyan] at (16.5,1.5) {};
\node[fill=red] at (16.5,0.5) {};
\node[fill=darkblue] at (17.5,17.5) {};
\node[fill=red] at (17.5,16.5) {};
\node[fill=darkblue] at (17.5,15.5) {};
\node[fill=white] at (17.5,14.5) {};
\node[fill=cyan] at (17.5,13.5) {};
\node[fill=darkblue] at (17.5,12.5) {};
\node[fill=red] at (17.5,11.5) {};
\node[fill=red] at (17.5,10.5) {};
\node[fill=cyan] at (17.5,9.5) {};
\node[fill=white] at (17.5,8.5) {};
\node[fill=white] at (17.5,7.5) {};
\node[fill=cyan] at (17.5,6.5) {};
\node[fill=darkblue] at (17.5,5.5) {};
\node[fill=white] at (17.5,4.5) {};
\node[fill=red] at (17.5,3.5) {};
\node[fill=cyan] at (17.5,2.5) {};
\node[fill=red] at (17.5,1.5) {};
\node[fill=cyan] at (17.5,0.5) {};
\draw[thick, step=1cm, color=black] (0,0) grid (18,18);
\draw[line width=3pt, step=3cm, color=black] (0,0) grid (18,18);
\draw[line width=4pt, step=9cm, color=black] (0,0) grid (18,18);
\draw[line width=4pt, color=black] (0, 0) -- (0, 18) -- (18, 18) -- (18, 0) -- cycle;
\end{tikzpicture}
\begin{tikzpicture}[every node/.style={minimum size=1cm-\pgflinewidth, outer sep=0pt}]
\node[fill=cyan] at (0.5,29.5) {};
\node[fill=white] at (0.5,28.5) {};
\node[fill=gold] at (0.5,27.5) {};
\node[fill=darkblue] at (0.5,26.5) {};
\node[fill=red] at (0.5,25.5) {};
\node[fill=white] at (0.5,24.5) {};
\node[fill=gold] at (0.5,23.5) {};
\node[fill=darkblue] at (0.5,22.5) {};
\node[fill=red] at (0.5,21.5) {};
\node[fill=cyan] at (0.5,20.5) {};
\node[fill=gold] at (0.5,19.5) {};
\node[fill=darkblue] at (0.5,18.5) {};
\node[fill=red] at (0.5,17.5) {};
\node[fill=cyan] at (0.5,16.5) {};
\node[fill=white] at (0.5,15.5) {};
\node[fill=darkblue] at (0.5,14.5) {};
\node[fill=red] at (0.5,13.5) {};
\node[fill=cyan] at (0.5,12.5) {};
\node[fill=white] at (0.5,11.5) {};
\node[fill=gold] at (0.5,10.5) {};
\node[fill=red] at (0.5,9.5) {};
\node[fill=cyan] at (0.5,8.5) {};
\node[fill=white] at (0.5,7.5) {};
\node[fill=gold] at (0.5,6.5) {};
\node[fill=darkblue] at (0.5,5.5) {};
\node[fill=cyan] at (0.5,4.5) {};
\node[fill=white] at (0.5,3.5) {};
\node[fill=gold] at (0.5,2.5) {};
\node[fill=darkblue] at (0.5,1.5) {};
\node[fill=red] at (0.5,0.5) {};
\node[fill=white] at (1.5,29.5) {};
\node[fill=gold] at (1.5,28.5) {};
\node[fill=darkblue] at (1.5,27.5) {};
\node[fill=red] at (1.5,26.5) {};
\node[fill=cyan] at (1.5,25.5) {};
\node[fill=gold] at (1.5,24.5) {};
\node[fill=darkblue] at (1.5,23.5) {};
\node[fill=red] at (1.5,22.5) {};
\node[fill=cyan] at (1.5,21.5) {};
\node[fill=white] at (1.5,20.5) {};
\node[fill=darkblue] at (1.5,19.5) {};
\node[fill=red] at (1.5,18.5) {};
\node[fill=cyan] at (1.5,17.5) {};
\node[fill=white] at (1.5,16.5) {};
\node[fill=gold] at (1.5,15.5) {};
\node[fill=red] at (1.5,14.5) {};
\node[fill=cyan] at (1.5,13.5) {};
\node[fill=white] at (1.5,12.5) {};
\node[fill=gold] at (1.5,11.5) {};
\node[fill=darkblue] at (1.5,10.5) {};
\node[fill=cyan] at (1.5,9.5) {};
\node[fill=white] at (1.5,8.5) {};
\node[fill=gold] at (1.5,7.5) {};
\node[fill=darkblue] at (1.5,6.5) {};
\node[fill=red] at (1.5,5.5) {};
\node[fill=white] at (1.5,4.5) {};
\node[fill=gold] at (1.5,3.5) {};
\node[fill=darkblue] at (1.5,2.5) {};
\node[fill=red] at (1.5,1.5) {};
\node[fill=cyan] at (1.5,0.5) {};
\node[fill=gold] at (2.5,29.5) {};
\node[fill=darkblue] at (2.5,28.5) {};
\node[fill=red] at (2.5,27.5) {};
\node[fill=cyan] at (2.5,26.5) {};
\node[fill=white] at (2.5,25.5) {};
\node[fill=darkblue] at (2.5,24.5) {};
\node[fill=red] at (2.5,23.5) {};
\node[fill=cyan] at (2.5,22.5) {};
\node[fill=white] at (2.5,21.5) {};
\node[fill=gold] at (2.5,20.5) {};
\node[fill=red] at (2.5,19.5) {};
\node[fill=cyan] at (2.5,18.5) {};
\node[fill=white] at (2.5,17.5) {};
\node[fill=gold] at (2.5,16.5) {};
\node[fill=darkblue] at (2.5,15.5) {};
\node[fill=cyan] at (2.5,14.5) {};
\node[fill=white] at (2.5,13.5) {};
\node[fill=gold] at (2.5,12.5) {};
\node[fill=darkblue] at (2.5,11.5) {};
\node[fill=red] at (2.5,10.5) {};
\node[fill=white] at (2.5,9.5) {};
\node[fill=gold] at (2.5,8.5) {};
\node[fill=darkblue] at (2.5,7.5) {};
\node[fill=red] at (2.5,6.5) {};
\node[fill=cyan] at (2.5,5.5) {};
\node[fill=gold] at (2.5,4.5) {};
\node[fill=darkblue] at (2.5,3.5) {};
\node[fill=red] at (2.5,2.5) {};
\node[fill=cyan] at (2.5,1.5) {};
\node[fill=white] at (2.5,0.5) {};
\node[fill=darkblue] at (3.5,29.5) {};
\node[fill=red] at (3.5,28.5) {};
\node[fill=cyan] at (3.5,27.5) {};
\node[fill=white] at (3.5,26.5) {};
\node[fill=gold] at (3.5,25.5) {};
\node[fill=red] at (3.5,24.5) {};
\node[fill=cyan] at (3.5,23.5) {};
\node[fill=white] at (3.5,22.5) {};
\node[fill=gold] at (3.5,21.5) {};
\node[fill=darkblue] at (3.5,20.5) {};
\node[fill=cyan] at (3.5,19.5) {};
\node[fill=white] at (3.5,18.5) {};
\node[fill=gold] at (3.5,17.5) {};
\node[fill=darkblue] at (3.5,16.5) {};
\node[fill=red] at (3.5,15.5) {};
\node[fill=white] at (3.5,14.5) {};
\node[fill=gold] at (3.5,13.5) {};
\node[fill=darkblue] at (3.5,12.5) {};
\node[fill=red] at (3.5,11.5) {};
\node[fill=cyan] at (3.5,10.5) {};
\node[fill=gold] at (3.5,9.5) {};
\node[fill=darkblue] at (3.5,8.5) {};
\node[fill=red] at (3.5,7.5) {};
\node[fill=cyan] at (3.5,6.5) {};
\node[fill=white] at (3.5,5.5) {};
\node[fill=darkblue] at (3.5,4.5) {};
\node[fill=red] at (3.5,3.5) {};
\node[fill=cyan] at (3.5,2.5) {};
\node[fill=white] at (3.5,1.5) {};
\node[fill=gold] at (3.5,0.5) {};
\node[fill=red] at (4.5,29.5) {};
\node[fill=cyan] at (4.5,28.5) {};
\node[fill=white] at (4.5,27.5) {};
\node[fill=gold] at (4.5,26.5) {};
\node[fill=darkblue] at (4.5,25.5) {};
\node[fill=cyan] at (4.5,24.5) {};
\node[fill=white] at (4.5,23.5) {};
\node[fill=gold] at (4.5,22.5) {};
\node[fill=darkblue] at (4.5,21.5) {};
\node[fill=red] at (4.5,20.5) {};
\node[fill=white] at (4.5,19.5) {};
\node[fill=gold] at (4.5,18.5) {};
\node[fill=darkblue] at (4.5,17.5) {};
\node[fill=red] at (4.5,16.5) {};
\node[fill=cyan] at (4.5,15.5) {};
\node[fill=gold] at (4.5,14.5) {};
\node[fill=darkblue] at (4.5,13.5) {};
\node[fill=red] at (4.5,12.5) {};
\node[fill=cyan] at (4.5,11.5) {};
\node[fill=white] at (4.5,10.5) {};
\node[fill=darkblue] at (4.5,9.5) {};
\node[fill=red] at (4.5,8.5) {};
\node[fill=cyan] at (4.5,7.5) {};
\node[fill=white] at (4.5,6.5) {};
\node[fill=gold] at (4.5,5.5) {};
\node[fill=red] at (4.5,4.5) {};
\node[fill=cyan] at (4.5,3.5) {};
\node[fill=white] at (4.5,2.5) {};
\node[fill=gold] at (4.5,1.5) {};
\node[fill=darkblue] at (4.5,0.5) {};
\node[fill=white] at (5.5,29.5) {};
\node[fill=gold] at (5.5,28.5) {};
\node[fill=darkblue] at (5.5,27.5) {};
\node[fill=red] at (5.5,26.5) {};
\node[fill=cyan] at (5.5,25.5) {};
\node[fill=gold] at (5.5,24.5) {};
\node[fill=darkblue] at (5.5,23.5) {};
\node[fill=red] at (5.5,22.5) {};
\node[fill=cyan] at (5.5,21.5) {};
\node[fill=white] at (5.5,20.5) {};
\node[fill=darkblue] at (5.5,19.5) {};
\node[fill=red] at (5.5,18.5) {};
\node[fill=cyan] at (5.5,17.5) {};
\node[fill=white] at (5.5,16.5) {};
\node[fill=gold] at (5.5,15.5) {};
\node[fill=red] at (5.5,14.5) {};
\node[fill=cyan] at (5.5,13.5) {};
\node[fill=white] at (5.5,12.5) {};
\node[fill=gold] at (5.5,11.5) {};
\node[fill=darkblue] at (5.5,10.5) {};
\node[fill=cyan] at (5.5,9.5) {};
\node[fill=white] at (5.5,8.5) {};
\node[fill=gold] at (5.5,7.5) {};
\node[fill=darkblue] at (5.5,6.5) {};
\node[fill=red] at (5.5,5.5) {};
\node[fill=cyan] at (5.5,4.5) {};
\node[fill=white] at (5.5,3.5) {};
\node[fill=gold] at (5.5,2.5) {};
\node[fill=darkblue] at (5.5,1.5) {};
\node[fill=red] at (5.5,0.5) {};
\node[fill=gold] at (6.5,29.5) {};
\node[fill=darkblue] at (6.5,28.5) {};
\node[fill=red] at (6.5,27.5) {};
\node[fill=cyan] at (6.5,26.5) {};
\node[fill=white] at (6.5,25.5) {};
\node[fill=darkblue] at (6.5,24.5) {};
\node[fill=red] at (6.5,23.5) {};
\node[fill=cyan] at (6.5,22.5) {};
\node[fill=white] at (6.5,21.5) {};
\node[fill=gold] at (6.5,20.5) {};
\node[fill=red] at (6.5,19.5) {};
\node[fill=cyan] at (6.5,18.5) {};
\node[fill=white] at (6.5,17.5) {};
\node[fill=gold] at (6.5,16.5) {};
\node[fill=darkblue] at (6.5,15.5) {};
\node[fill=cyan] at (6.5,14.5) {};
\node[fill=white] at (6.5,13.5) {};
\node[fill=gold] at (6.5,12.5) {};
\node[fill=darkblue] at (6.5,11.5) {};
\node[fill=red] at (6.5,10.5) {};
\node[fill=white] at (6.5,9.5) {};
\node[fill=gold] at (6.5,8.5) {};
\node[fill=darkblue] at (6.5,7.5) {};
\node[fill=red] at (6.5,6.5) {};
\node[fill=cyan] at (6.5,5.5) {};
\node[fill=white] at (6.5,4.5) {};
\node[fill=gold] at (6.5,3.5) {};
\node[fill=darkblue] at (6.5,2.5) {};
\node[fill=red] at (6.5,1.5) {};
\node[fill=cyan] at (6.5,0.5) {};
\node[fill=darkblue] at (7.5,29.5) {};
\node[fill=red] at (7.5,28.5) {};
\node[fill=cyan] at (7.5,27.5) {};
\node[fill=white] at (7.5,26.5) {};
\node[fill=gold] at (7.5,25.5) {};
\node[fill=red] at (7.5,24.5) {};
\node[fill=cyan] at (7.5,23.5) {};
\node[fill=white] at (7.5,22.5) {};
\node[fill=gold] at (7.5,21.5) {};
\node[fill=darkblue] at (7.5,20.5) {};
\node[fill=cyan] at (7.5,19.5) {};
\node[fill=white] at (7.5,18.5) {};
\node[fill=gold] at (7.5,17.5) {};
\node[fill=darkblue] at (7.5,16.5) {};
\node[fill=red] at (7.5,15.5) {};
\node[fill=white] at (7.5,14.5) {};
\node[fill=gold] at (7.5,13.5) {};
\node[fill=darkblue] at (7.5,12.5) {};
\node[fill=red] at (7.5,11.5) {};
\node[fill=cyan] at (7.5,10.5) {};
\node[fill=gold] at (7.5,9.5) {};
\node[fill=darkblue] at (7.5,8.5) {};
\node[fill=red] at (7.5,7.5) {};
\node[fill=cyan] at (7.5,6.5) {};
\node[fill=white] at (7.5,5.5) {};
\node[fill=gold] at (7.5,4.5) {};
\node[fill=darkblue] at (7.5,3.5) {};
\node[fill=red] at (7.5,2.5) {};
\node[fill=cyan] at (7.5,1.5) {};
\node[fill=white] at (7.5,0.5) {};
\node[fill=red] at (8.5,29.5) {};
\node[fill=cyan] at (8.5,28.5) {};
\node[fill=white] at (8.5,27.5) {};
\node[fill=gold] at (8.5,26.5) {};
\node[fill=darkblue] at (8.5,25.5) {};
\node[fill=cyan] at (8.5,24.5) {};
\node[fill=white] at (8.5,23.5) {};
\node[fill=gold] at (8.5,22.5) {};
\node[fill=darkblue] at (8.5,21.5) {};
\node[fill=red] at (8.5,20.5) {};
\node[fill=white] at (8.5,19.5) {};
\node[fill=gold] at (8.5,18.5) {};
\node[fill=darkblue] at (8.5,17.5) {};
\node[fill=red] at (8.5,16.5) {};
\node[fill=cyan] at (8.5,15.5) {};
\node[fill=gold] at (8.5,14.5) {};
\node[fill=darkblue] at (8.5,13.5) {};
\node[fill=red] at (8.5,12.5) {};
\node[fill=cyan] at (8.5,11.5) {};
\node[fill=white] at (8.5,10.5) {};
\node[fill=darkblue] at (8.5,9.5) {};
\node[fill=red] at (8.5,8.5) {};
\node[fill=cyan] at (8.5,7.5) {};
\node[fill=white] at (8.5,6.5) {};
\node[fill=gold] at (8.5,5.5) {};
\node[fill=darkblue] at (8.5,4.5) {};
\node[fill=red] at (8.5,3.5) {};
\node[fill=cyan] at (8.5,2.5) {};
\node[fill=white] at (8.5,1.5) {};
\node[fill=gold] at (8.5,0.5) {};
\node[fill=cyan] at (9.5,29.5) {};
\node[fill=white] at (9.5,28.5) {};
\node[fill=gold] at (9.5,27.5) {};
\node[fill=darkblue] at (9.5,26.5) {};
\node[fill=red] at (9.5,25.5) {};
\node[fill=white] at (9.5,24.5) {};
\node[fill=gold] at (9.5,23.5) {};
\node[fill=darkblue] at (9.5,22.5) {};
\node[fill=red] at (9.5,21.5) {};
\node[fill=cyan] at (9.5,20.5) {};
\node[fill=gold] at (9.5,19.5) {};
\node[fill=darkblue] at (9.5,18.5) {};
\node[fill=red] at (9.5,17.5) {};
\node[fill=cyan] at (9.5,16.5) {};
\node[fill=white] at (9.5,15.5) {};
\node[fill=darkblue] at (9.5,14.5) {};
\node[fill=red] at (9.5,13.5) {};
\node[fill=cyan] at (9.5,12.5) {};
\node[fill=white] at (9.5,11.5) {};
\node[fill=gold] at (9.5,10.5) {};
\node[fill=red] at (9.5,9.5) {};
\node[fill=cyan] at (9.5,8.5) {};
\node[fill=white] at (9.5,7.5) {};
\node[fill=gold] at (9.5,6.5) {};
\node[fill=darkblue] at (9.5,5.5) {};
\node[fill=red] at (9.5,4.5) {};
\node[fill=cyan] at (9.5,3.5) {};
\node[fill=white] at (9.5,2.5) {};
\node[fill=gold] at (9.5,1.5) {};
\node[fill=darkblue] at (9.5,0.5) {};
\node[fill=white] at (10.5,29.5) {};
\node[fill=gold] at (10.5,28.5) {};
\node[fill=darkblue] at (10.5,27.5) {};
\node[fill=red] at (10.5,26.5) {};
\node[fill=cyan] at (10.5,25.5) {};
\node[fill=gold] at (10.5,24.5) {};
\node[fill=darkblue] at (10.5,23.5) {};
\node[fill=red] at (10.5,22.5) {};
\node[fill=cyan] at (10.5,21.5) {};
\node[fill=white] at (10.5,20.5) {};
\node[fill=darkblue] at (10.5,19.5) {};
\node[fill=red] at (10.5,18.5) {};
\node[fill=cyan] at (10.5,17.5) {};
\node[fill=white] at (10.5,16.5) {};
\node[fill=gold] at (10.5,15.5) {};
\node[fill=red] at (10.5,14.5) {};
\node[fill=cyan] at (10.5,13.5) {};
\node[fill=white] at (10.5,12.5) {};
\node[fill=gold] at (10.5,11.5) {};
\node[fill=darkblue] at (10.5,10.5) {};
\node[fill=cyan] at (10.5,9.5) {};
\node[fill=white] at (10.5,8.5) {};
\node[fill=gold] at (10.5,7.5) {};
\node[fill=darkblue] at (10.5,6.5) {};
\node[fill=red] at (10.5,5.5) {};
\node[fill=gold] at (10.5,4.5) {};
\node[fill=darkblue] at (10.5,3.5) {};
\node[fill=red] at (10.5,2.5) {};
\node[fill=cyan] at (10.5,1.5) {};
\node[fill=white] at (10.5,0.5) {};
\node[fill=gold] at (11.5,29.5) {};
\node[fill=darkblue] at (11.5,28.5) {};
\node[fill=red] at (11.5,27.5) {};
\node[fill=cyan] at (11.5,26.5) {};
\node[fill=white] at (11.5,25.5) {};
\node[fill=darkblue] at (11.5,24.5) {};
\node[fill=red] at (11.5,23.5) {};
\node[fill=cyan] at (11.5,22.5) {};
\node[fill=white] at (11.5,21.5) {};
\node[fill=gold] at (11.5,20.5) {};
\node[fill=red] at (11.5,19.5) {};
\node[fill=cyan] at (11.5,18.5) {};
\node[fill=white] at (11.5,17.5) {};
\node[fill=gold] at (11.5,16.5) {};
\node[fill=darkblue] at (11.5,15.5) {};
\node[fill=cyan] at (11.5,14.5) {};
\node[fill=white] at (11.5,13.5) {};
\node[fill=gold] at (11.5,12.5) {};
\node[fill=darkblue] at (11.5,11.5) {};
\node[fill=red] at (11.5,10.5) {};
\node[fill=white] at (11.5,9.5) {};
\node[fill=gold] at (11.5,8.5) {};
\node[fill=darkblue] at (11.5,7.5) {};
\node[fill=red] at (11.5,6.5) {};
\node[fill=cyan] at (11.5,5.5) {};
\node[fill=darkblue] at (11.5,4.5) {};
\node[fill=red] at (11.5,3.5) {};
\node[fill=cyan] at (11.5,2.5) {};
\node[fill=white] at (11.5,1.5) {};
\node[fill=gold] at (11.5,0.5) {};
\node[fill=darkblue] at (12.5,29.5) {};
\node[fill=red] at (12.5,28.5) {};
\node[fill=cyan] at (12.5,27.5) {};
\node[fill=white] at (12.5,26.5) {};
\node[fill=gold] at (12.5,25.5) {};
\node[fill=red] at (12.5,24.5) {};
\node[fill=cyan] at (12.5,23.5) {};
\node[fill=white] at (12.5,22.5) {};
\node[fill=gold] at (12.5,21.5) {};
\node[fill=darkblue] at (12.5,20.5) {};
\node[fill=cyan] at (12.5,19.5) {};
\node[fill=white] at (12.5,18.5) {};
\node[fill=gold] at (12.5,17.5) {};
\node[fill=darkblue] at (12.5,16.5) {};
\node[fill=red] at (12.5,15.5) {};
\node[fill=white] at (12.5,14.5) {};
\node[fill=gold] at (12.5,13.5) {};
\node[fill=darkblue] at (12.5,12.5) {};
\node[fill=red] at (12.5,11.5) {};
\node[fill=cyan] at (12.5,10.5) {};
\node[fill=gold] at (12.5,9.5) {};
\node[fill=darkblue] at (12.5,8.5) {};
\node[fill=red] at (12.5,7.5) {};
\node[fill=cyan] at (12.5,6.5) {};
\node[fill=white] at (12.5,5.5) {};
\node[fill=red] at (12.5,4.5) {};
\node[fill=cyan] at (12.5,3.5) {};
\node[fill=white] at (12.5,2.5) {};
\node[fill=gold] at (12.5,1.5) {};
\node[fill=darkblue] at (12.5,0.5) {};
\node[fill=red] at (13.5,29.5) {};
\node[fill=cyan] at (13.5,28.5) {};
\node[fill=white] at (13.5,27.5) {};
\node[fill=gold] at (13.5,26.5) {};
\node[fill=darkblue] at (13.5,25.5) {};
\node[fill=cyan] at (13.5,24.5) {};
\node[fill=white] at (13.5,23.5) {};
\node[fill=gold] at (13.5,22.5) {};
\node[fill=darkblue] at (13.5,21.5) {};
\node[fill=red] at (13.5,20.5) {};
\node[fill=white] at (13.5,19.5) {};
\node[fill=gold] at (13.5,18.5) {};
\node[fill=darkblue] at (13.5,17.5) {};
\node[fill=red] at (13.5,16.5) {};
\node[fill=cyan] at (13.5,15.5) {};
\node[fill=gold] at (13.5,14.5) {};
\node[fill=darkblue] at (13.5,13.5) {};
\node[fill=red] at (13.5,12.5) {};
\node[fill=cyan] at (13.5,11.5) {};
\node[fill=white] at (13.5,10.5) {};
\node[fill=darkblue] at (13.5,9.5) {};
\node[fill=red] at (13.5,8.5) {};
\node[fill=cyan] at (13.5,7.5) {};
\node[fill=white] at (13.5,6.5) {};
\node[fill=gold] at (13.5,5.5) {};
\node[fill=cyan] at (13.5,4.5) {};
\node[fill=white] at (13.5,3.5) {};
\node[fill=gold] at (13.5,2.5) {};
\node[fill=darkblue] at (13.5,1.5) {};
\node[fill=red] at (13.5,0.5) {};
\node[fill=cyan] at (14.5,29.5) {};
\node[fill=white] at (14.5,28.5) {};
\node[fill=gold] at (14.5,27.5) {};
\node[fill=darkblue] at (14.5,26.5) {};
\node[fill=red] at (14.5,25.5) {};
\node[fill=white] at (14.5,24.5) {};
\node[fill=gold] at (14.5,23.5) {};
\node[fill=darkblue] at (14.5,22.5) {};
\node[fill=red] at (14.5,21.5) {};
\node[fill=cyan] at (14.5,20.5) {};
\node[fill=gold] at (14.5,19.5) {};
\node[fill=darkblue] at (14.5,18.5) {};
\node[fill=red] at (14.5,17.5) {};
\node[fill=cyan] at (14.5,16.5) {};
\node[fill=white] at (14.5,15.5) {};
\node[fill=darkblue] at (14.5,14.5) {};
\node[fill=red] at (14.5,13.5) {};
\node[fill=cyan] at (14.5,12.5) {};
\node[fill=white] at (14.5,11.5) {};
\node[fill=gold] at (14.5,10.5) {};
\node[fill=red] at (14.5,9.5) {};
\node[fill=cyan] at (14.5,8.5) {};
\node[fill=white] at (14.5,7.5) {};
\node[fill=gold] at (14.5,6.5) {};
\node[fill=darkblue] at (14.5,5.5) {};
\node[fill=white] at (14.5,4.5) {};
\node[fill=gold] at (14.5,3.5) {};
\node[fill=darkblue] at (14.5,2.5) {};
\node[fill=red] at (14.5,1.5) {};
\node[fill=cyan] at (14.5,0.5) {};
\node[fill=red] at (15.5,29.5) {};
\node[fill=darkblue] at (15.5,28.5) {};
\node[fill=gold] at (15.5,27.5) {};
\node[fill=white] at (15.5,26.5) {};
\node[fill=cyan] at (15.5,25.5) {};
\node[fill=darkblue] at (15.5,24.5) {};
\node[fill=gold] at (15.5,23.5) {};
\node[fill=white] at (15.5,22.5) {};
\node[fill=cyan] at (15.5,21.5) {};
\node[fill=red] at (15.5,20.5) {};
\node[fill=gold] at (15.5,19.5) {};
\node[fill=white] at (15.5,18.5) {};
\node[fill=cyan] at (15.5,17.5) {};
\node[fill=red] at (15.5,16.5) {};
\node[fill=darkblue] at (15.5,15.5) {};
\node[fill=white] at (15.5,14.5) {};
\node[fill=cyan] at (15.5,13.5) {};
\node[fill=red] at (15.5,12.5) {};
\node[fill=darkblue] at (15.5,11.5) {};
\node[fill=gold] at (15.5,10.5) {};
\node[fill=cyan] at (15.5,9.5) {};
\node[fill=red] at (15.5,8.5) {};
\node[fill=darkblue] at (15.5,7.5) {};
\node[fill=gold] at (15.5,6.5) {};
\node[fill=white] at (15.5,5.5) {};
\node[fill=white] at (15.5,4.5) {};
\node[fill=cyan] at (15.5,3.5) {};
\node[fill=red] at (15.5,2.5) {};
\node[fill=darkblue] at (15.5,1.5) {};
\node[fill=gold] at (15.5,0.5) {};
\node[fill=darkblue] at (16.5,29.5) {};
\node[fill=gold] at (16.5,28.5) {};
\node[fill=white] at (16.5,27.5) {};
\node[fill=cyan] at (16.5,26.5) {};
\node[fill=red] at (16.5,25.5) {};
\node[fill=gold] at (16.5,24.5) {};
\node[fill=white] at (16.5,23.5) {};
\node[fill=cyan] at (16.5,22.5) {};
\node[fill=red] at (16.5,21.5) {};
\node[fill=darkblue] at (16.5,20.5) {};
\node[fill=white] at (16.5,19.5) {};
\node[fill=cyan] at (16.5,18.5) {};
\node[fill=red] at (16.5,17.5) {};
\node[fill=darkblue] at (16.5,16.5) {};
\node[fill=gold] at (16.5,15.5) {};
\node[fill=cyan] at (16.5,14.5) {};
\node[fill=red] at (16.5,13.5) {};
\node[fill=darkblue] at (16.5,12.5) {};
\node[fill=gold] at (16.5,11.5) {};
\node[fill=white] at (16.5,10.5) {};
\node[fill=red] at (16.5,9.5) {};
\node[fill=darkblue] at (16.5,8.5) {};
\node[fill=gold] at (16.5,7.5) {};
\node[fill=white] at (16.5,6.5) {};
\node[fill=cyan] at (16.5,5.5) {};
\node[fill=cyan] at (16.5,4.5) {};
\node[fill=red] at (16.5,3.5) {};
\node[fill=darkblue] at (16.5,2.5) {};
\node[fill=gold] at (16.5,1.5) {};
\node[fill=white] at (16.5,0.5) {};
\node[fill=gold] at (17.5,29.5) {};
\node[fill=white] at (17.5,28.5) {};
\node[fill=cyan] at (17.5,27.5) {};
\node[fill=red] at (17.5,26.5) {};
\node[fill=darkblue] at (17.5,25.5) {};
\node[fill=white] at (17.5,24.5) {};
\node[fill=cyan] at (17.5,23.5) {};
\node[fill=red] at (17.5,22.5) {};
\node[fill=darkblue] at (17.5,21.5) {};
\node[fill=gold] at (17.5,20.5) {};
\node[fill=cyan] at (17.5,19.5) {};
\node[fill=red] at (17.5,18.5) {};
\node[fill=darkblue] at (17.5,17.5) {};
\node[fill=gold] at (17.5,16.5) {};
\node[fill=white] at (17.5,15.5) {};
\node[fill=red] at (17.5,14.5) {};
\node[fill=darkblue] at (17.5,13.5) {};
\node[fill=gold] at (17.5,12.5) {};
\node[fill=white] at (17.5,11.5) {};
\node[fill=cyan] at (17.5,10.5) {};
\node[fill=darkblue] at (17.5,9.5) {};
\node[fill=gold] at (17.5,8.5) {};
\node[fill=white] at (17.5,7.5) {};
\node[fill=cyan] at (17.5,6.5) {};
\node[fill=red] at (17.5,5.5) {};
\node[fill=red] at (17.5,4.5) {};
\node[fill=darkblue] at (17.5,3.5) {};
\node[fill=gold] at (17.5,2.5) {};
\node[fill=white] at (17.5,1.5) {};
\node[fill=cyan] at (17.5,0.5) {};
\node[fill=white] at (18.5,29.5) {};
\node[fill=cyan] at (18.5,28.5) {};
\node[fill=red] at (18.5,27.5) {};
\node[fill=darkblue] at (18.5,26.5) {};
\node[fill=gold] at (18.5,25.5) {};
\node[fill=cyan] at (18.5,24.5) {};
\node[fill=red] at (18.5,23.5) {};
\node[fill=darkblue] at (18.5,22.5) {};
\node[fill=gold] at (18.5,21.5) {};
\node[fill=white] at (18.5,20.5) {};
\node[fill=red] at (18.5,19.5) {};
\node[fill=darkblue] at (18.5,18.5) {};
\node[fill=gold] at (18.5,17.5) {};
\node[fill=white] at (18.5,16.5) {};
\node[fill=cyan] at (18.5,15.5) {};
\node[fill=darkblue] at (18.5,14.5) {};
\node[fill=gold] at (18.5,13.5) {};
\node[fill=white] at (18.5,12.5) {};
\node[fill=cyan] at (18.5,11.5) {};
\node[fill=red] at (18.5,10.5) {};
\node[fill=gold] at (18.5,9.5) {};
\node[fill=white] at (18.5,8.5) {};
\node[fill=cyan] at (18.5,7.5) {};
\node[fill=red] at (18.5,6.5) {};
\node[fill=darkblue] at (18.5,5.5) {};
\node[fill=darkblue] at (18.5,4.5) {};
\node[fill=gold] at (18.5,3.5) {};
\node[fill=white] at (18.5,2.5) {};
\node[fill=cyan] at (18.5,1.5) {};
\node[fill=red] at (18.5,0.5) {};
\node[fill=cyan] at (19.5,29.5) {};
\node[fill=red] at (19.5,28.5) {};
\node[fill=darkblue] at (19.5,27.5) {};
\node[fill=gold] at (19.5,26.5) {};
\node[fill=white] at (19.5,25.5) {};
\node[fill=red] at (19.5,24.5) {};
\node[fill=darkblue] at (19.5,23.5) {};
\node[fill=gold] at (19.5,22.5) {};
\node[fill=white] at (19.5,21.5) {};
\node[fill=cyan] at (19.5,20.5) {};
\node[fill=darkblue] at (19.5,19.5) {};
\node[fill=gold] at (19.5,18.5) {};
\node[fill=white] at (19.5,17.5) {};
\node[fill=cyan] at (19.5,16.5) {};
\node[fill=red] at (19.5,15.5) {};
\node[fill=gold] at (19.5,14.5) {};
\node[fill=white] at (19.5,13.5) {};
\node[fill=cyan] at (19.5,12.5) {};
\node[fill=red] at (19.5,11.5) {};
\node[fill=darkblue] at (19.5,10.5) {};
\node[fill=white] at (19.5,9.5) {};
\node[fill=cyan] at (19.5,8.5) {};
\node[fill=red] at (19.5,7.5) {};
\node[fill=darkblue] at (19.5,6.5) {};
\node[fill=gold] at (19.5,5.5) {};
\node[fill=gold] at (19.5,4.5) {};
\node[fill=white] at (19.5,3.5) {};
\node[fill=cyan] at (19.5,2.5) {};
\node[fill=red] at (19.5,1.5) {};
\node[fill=darkblue] at (19.5,0.5) {};
\node[fill=white] at (20.5,29.5) {};
\node[fill=cyan] at (20.5,28.5) {};
\node[fill=red] at (20.5,27.5) {};
\node[fill=darkblue] at (20.5,26.5) {};
\node[fill=gold] at (20.5,25.5) {};
\node[fill=cyan] at (20.5,24.5) {};
\node[fill=red] at (20.5,23.5) {};
\node[fill=darkblue] at (20.5,22.5) {};
\node[fill=gold] at (20.5,21.5) {};
\node[fill=white] at (20.5,20.5) {};
\node[fill=red] at (20.5,19.5) {};
\node[fill=darkblue] at (20.5,18.5) {};
\node[fill=gold] at (20.5,17.5) {};
\node[fill=white] at (20.5,16.5) {};
\node[fill=cyan] at (20.5,15.5) {};
\node[fill=darkblue] at (20.5,14.5) {};
\node[fill=gold] at (20.5,13.5) {};
\node[fill=white] at (20.5,12.5) {};
\node[fill=cyan] at (20.5,11.5) {};
\node[fill=red] at (20.5,10.5) {};
\node[fill=gold] at (20.5,9.5) {};
\node[fill=white] at (20.5,8.5) {};
\node[fill=cyan] at (20.5,7.5) {};
\node[fill=red] at (20.5,6.5) {};
\node[fill=darkblue] at (20.5,5.5) {};
\node[fill=red] at (20.5,4.5) {};
\node[fill=darkblue] at (20.5,3.5) {};
\node[fill=gold] at (20.5,2.5) {};
\node[fill=white] at (20.5,1.5) {};
\node[fill=cyan] at (20.5,0.5) {};
\node[fill=cyan] at (21.5,29.5) {};
\node[fill=red] at (21.5,28.5) {};
\node[fill=darkblue] at (21.5,27.5) {};
\node[fill=gold] at (21.5,26.5) {};
\node[fill=white] at (21.5,25.5) {};
\node[fill=red] at (21.5,24.5) {};
\node[fill=darkblue] at (21.5,23.5) {};
\node[fill=gold] at (21.5,22.5) {};
\node[fill=white] at (21.5,21.5) {};
\node[fill=cyan] at (21.5,20.5) {};
\node[fill=darkblue] at (21.5,19.5) {};
\node[fill=gold] at (21.5,18.5) {};
\node[fill=white] at (21.5,17.5) {};
\node[fill=cyan] at (21.5,16.5) {};
\node[fill=red] at (21.5,15.5) {};
\node[fill=gold] at (21.5,14.5) {};
\node[fill=white] at (21.5,13.5) {};
\node[fill=cyan] at (21.5,12.5) {};
\node[fill=red] at (21.5,11.5) {};
\node[fill=darkblue] at (21.5,10.5) {};
\node[fill=white] at (21.5,9.5) {};
\node[fill=cyan] at (21.5,8.5) {};
\node[fill=red] at (21.5,7.5) {};
\node[fill=darkblue] at (21.5,6.5) {};
\node[fill=gold] at (21.5,5.5) {};
\node[fill=darkblue] at (21.5,4.5) {};
\node[fill=gold] at (21.5,3.5) {};
\node[fill=white] at (21.5,2.5) {};
\node[fill=cyan] at (21.5,1.5) {};
\node[fill=red] at (21.5,0.5) {};
\node[fill=red] at (22.5,29.5) {};
\node[fill=darkblue] at (22.5,28.5) {};
\node[fill=gold] at (22.5,27.5) {};
\node[fill=white] at (22.5,26.5) {};
\node[fill=cyan] at (22.5,25.5) {};
\node[fill=darkblue] at (22.5,24.5) {};
\node[fill=gold] at (22.5,23.5) {};
\node[fill=white] at (22.5,22.5) {};
\node[fill=cyan] at (22.5,21.5) {};
\node[fill=red] at (22.5,20.5) {};
\node[fill=gold] at (22.5,19.5) {};
\node[fill=white] at (22.5,18.5) {};
\node[fill=cyan] at (22.5,17.5) {};
\node[fill=red] at (22.5,16.5) {};
\node[fill=darkblue] at (22.5,15.5) {};
\node[fill=white] at (22.5,14.5) {};
\node[fill=cyan] at (22.5,13.5) {};
\node[fill=red] at (22.5,12.5) {};
\node[fill=darkblue] at (22.5,11.5) {};
\node[fill=gold] at (22.5,10.5) {};
\node[fill=cyan] at (22.5,9.5) {};
\node[fill=red] at (22.5,8.5) {};
\node[fill=darkblue] at (22.5,7.5) {};
\node[fill=gold] at (22.5,6.5) {};
\node[fill=white] at (22.5,5.5) {};
\node[fill=gold] at (22.5,4.5) {};
\node[fill=white] at (22.5,3.5) {};
\node[fill=cyan] at (22.5,2.5) {};
\node[fill=red] at (22.5,1.5) {};
\node[fill=darkblue] at (22.5,0.5) {};
\node[fill=darkblue] at (23.5,29.5) {};
\node[fill=gold] at (23.5,28.5) {};
\node[fill=white] at (23.5,27.5) {};
\node[fill=cyan] at (23.5,26.5) {};
\node[fill=red] at (23.5,25.5) {};
\node[fill=gold] at (23.5,24.5) {};
\node[fill=white] at (23.5,23.5) {};
\node[fill=cyan] at (23.5,22.5) {};
\node[fill=red] at (23.5,21.5) {};
\node[fill=darkblue] at (23.5,20.5) {};
\node[fill=white] at (23.5,19.5) {};
\node[fill=cyan] at (23.5,18.5) {};
\node[fill=red] at (23.5,17.5) {};
\node[fill=darkblue] at (23.5,16.5) {};
\node[fill=gold] at (23.5,15.5) {};
\node[fill=cyan] at (23.5,14.5) {};
\node[fill=red] at (23.5,13.5) {};
\node[fill=darkblue] at (23.5,12.5) {};
\node[fill=gold] at (23.5,11.5) {};
\node[fill=white] at (23.5,10.5) {};
\node[fill=red] at (23.5,9.5) {};
\node[fill=darkblue] at (23.5,8.5) {};
\node[fill=gold] at (23.5,7.5) {};
\node[fill=white] at (23.5,6.5) {};
\node[fill=cyan] at (23.5,5.5) {};
\node[fill=white] at (23.5,4.5) {};
\node[fill=cyan] at (23.5,3.5) {};
\node[fill=red] at (23.5,2.5) {};
\node[fill=darkblue] at (23.5,1.5) {};
\node[fill=gold] at (23.5,0.5) {};
\node[fill=gold] at (24.5,29.5) {};
\node[fill=white] at (24.5,28.5) {};
\node[fill=cyan] at (24.5,27.5) {};
\node[fill=red] at (24.5,26.5) {};
\node[fill=darkblue] at (24.5,25.5) {};
\node[fill=white] at (24.5,24.5) {};
\node[fill=cyan] at (24.5,23.5) {};
\node[fill=red] at (24.5,22.5) {};
\node[fill=darkblue] at (24.5,21.5) {};
\node[fill=gold] at (24.5,20.5) {};
\node[fill=cyan] at (24.5,19.5) {};
\node[fill=red] at (24.5,18.5) {};
\node[fill=darkblue] at (24.5,17.5) {};
\node[fill=gold] at (24.5,16.5) {};
\node[fill=white] at (24.5,15.5) {};
\node[fill=red] at (24.5,14.5) {};
\node[fill=darkblue] at (24.5,13.5) {};
\node[fill=gold] at (24.5,12.5) {};
\node[fill=white] at (24.5,11.5) {};
\node[fill=cyan] at (24.5,10.5) {};
\node[fill=darkblue] at (24.5,9.5) {};
\node[fill=gold] at (24.5,8.5) {};
\node[fill=white] at (24.5,7.5) {};
\node[fill=cyan] at (24.5,6.5) {};
\node[fill=red] at (24.5,5.5) {};
\node[fill=cyan] at (24.5,4.5) {};
\node[fill=red] at (24.5,3.5) {};
\node[fill=darkblue] at (24.5,2.5) {};
\node[fill=gold] at (24.5,1.5) {};
\node[fill=white] at (24.5,0.5) {};
\draw[thick, step=1cm, color=black] (0,0) grid (25, 30);
\draw[line width=3pt, step=5cm, color=black] (0, 0) grid (25, 30);
\draw[line width=4pt] (0, 0) -- (0, 30);
\draw[line width=4pt] (0, 0) -- (25, 0);
\draw[line width=4pt] (25, 0) -- (25, 30);
\draw[line width=4pt] (25, 30) -- (0, 30);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[every node/.style={minimum size=1cm-\pgflinewidth, outer sep=0pt}]
\node[fill=red] at (0.5,23.5) {};
\node[fill=darkblue] at (0.5,22.5) {};
\node[fill=white] at (0.5,21.5) {};
\node[fill=cyan] at (0.5,20.5) {};
\node[fill=white] at (0.5,19.5) {};
\node[fill=gold] at (0.5,18.5) {};
\node[fill=red] at (0.5,17.5) {};
\node[fill=darkblue] at (0.5,16.5) {};
\node[fill=gold] at (0.5,15.5) {};
\node[fill=gold] at (0.5,14.5) {};
\node[fill=cyan] at (0.5,13.5) {};
\node[fill=cyan] at (0.5,12.5) {};
\node[fill=cyan] at (0.5,11.5) {};
\node[fill=white] at (0.5,10.5) {};
\node[fill=darkblue] at (0.5,9.5) {};
\node[fill=red] at (0.5,8.5) {};
\node[fill=red] at (0.5,7.5) {};
\node[fill=cyan] at (0.5,6.5) {};
\node[fill=white] at (0.5,5.5) {};
\node[fill=darkblue] at (0.5,4.5) {};
\node[fill=gold] at (0.5,3.5) {};
\node[fill=white] at (0.5,2.5) {};
\node[fill=darkblue] at (0.5,1.5) {};
\node[fill=red] at (0.5,0.5) {};
\node[fill=darkblue] at (1.5,23.5) {};
\node[fill=white] at (1.5,22.5) {};
\node[fill=cyan] at (1.5,21.5) {};
\node[fill=red] at (1.5,20.5) {};
\node[fill=gold] at (1.5,19.5) {};
\node[fill=red] at (1.5,18.5) {};
\node[fill=darkblue] at (1.5,17.5) {};
\node[fill=white] at (1.5,16.5) {};
\node[fill=gold] at (1.5,15.5) {};
\node[fill=cyan] at (1.5,14.5) {};
\node[fill=cyan] at (1.5,13.5) {};
\node[fill=gold] at (1.5,12.5) {};
\node[fill=white] at (1.5,11.5) {};
\node[fill=darkblue] at (1.5,10.5) {};
\node[fill=red] at (1.5,9.5) {};
\node[fill=cyan] at (1.5,8.5) {};
\node[fill=cyan] at (1.5,7.5) {};
\node[fill=white] at (1.5,6.5) {};
\node[fill=darkblue] at (1.5,5.5) {};
\node[fill=red] at (1.5,4.5) {};
\node[fill=white] at (1.5,3.5) {};
\node[fill=darkblue] at (1.5,2.5) {};
\node[fill=red] at (1.5,1.5) {};
\node[fill=gold] at (1.5,0.5) {};
\node[fill=white] at (2.5,23.5) {};
\node[fill=cyan] at (2.5,22.5) {};
\node[fill=red] at (2.5,21.5) {};
\node[fill=darkblue] at (2.5,20.5) {};
\node[fill=red] at (2.5,19.5) {};
\node[fill=darkblue] at (2.5,18.5) {};
\node[fill=white] at (2.5,17.5) {};
\node[fill=gold] at (2.5,16.5) {};
\node[fill=cyan] at (2.5,15.5) {};
\node[fill=cyan] at (2.5,14.5) {};
\node[fill=gold] at (2.5,13.5) {};
\node[fill=gold] at (2.5,12.5) {};
\node[fill=darkblue] at (2.5,11.5) {};
\node[fill=red] at (2.5,10.5) {};
\node[fill=cyan] at (2.5,9.5) {};
\node[fill=white] at (2.5,8.5) {};
\node[fill=white] at (2.5,7.5) {};
\node[fill=darkblue] at (2.5,6.5) {};
\node[fill=red] at (2.5,5.5) {};
\node[fill=cyan] at (2.5,4.5) {};
\node[fill=darkblue] at (2.5,3.5) {};
\node[fill=red] at (2.5,2.5) {};
\node[fill=gold] at (2.5,1.5) {};
\node[fill=white] at (2.5,0.5) {};
\node[fill=cyan] at (3.5,23.5) {};
\node[fill=red] at (3.5,22.5) {};
\node[fill=darkblue] at (3.5,21.5) {};
\node[fill=white] at (3.5,20.5) {};
\node[fill=darkblue] at (3.5,19.5) {};
\node[fill=white] at (3.5,18.5) {};
\node[fill=gold] at (3.5,17.5) {};
\node[fill=red] at (3.5,16.5) {};
\node[fill=cyan] at (3.5,15.5) {};
\node[fill=gold] at (3.5,14.5) {};
\node[fill=gold] at (3.5,13.5) {};
\node[fill=cyan] at (3.5,12.5) {};
\node[fill=red] at (3.5,11.5) {};
\node[fill=cyan] at (3.5,10.5) {};
\node[fill=white] at (3.5,9.5) {};
\node[fill=darkblue] at (3.5,8.5) {};
\node[fill=darkblue] at (3.5,7.5) {};
\node[fill=red] at (3.5,6.5) {};
\node[fill=cyan] at (3.5,5.5) {};
\node[fill=white] at (3.5,4.5) {};
\node[fill=red] at (3.5,3.5) {};
\node[fill=gold] at (3.5,2.5) {};
\node[fill=white] at (3.5,1.5) {};
\node[fill=darkblue] at (3.5,0.5) {};
\node[fill=gold] at (4.5,23.5) {};
\node[fill=gold] at (4.5,22.5) {};
\node[fill=cyan] at (4.5,21.5) {};
\node[fill=cyan] at (4.5,20.5) {};
\node[fill=red] at (4.5,19.5) {};
\node[fill=darkblue] at (4.5,18.5) {};
\node[fill=white] at (4.5,17.5) {};
\node[fill=cyan] at (4.5,16.5) {};
\node[fill=white] at (4.5,15.5) {};
\node[fill=gold] at (4.5,14.5) {};
\node[fill=red] at (4.5,13.5) {};
\node[fill=darkblue] at (4.5,12.5) {};
\node[fill=red] at (4.5,11.5) {};
\node[fill=cyan] at (4.5,10.5) {};
\node[fill=white] at (4.5,9.5) {};
\node[fill=darkblue] at (4.5,8.5) {};
\node[fill=gold] at (4.5,7.5) {};
\node[fill=white] at (4.5,6.5) {};
\node[fill=darkblue] at (4.5,5.5) {};
\node[fill=red] at (4.5,4.5) {};
\node[fill=cyan] at (4.5,3.5) {};
\node[fill=white] at (4.5,2.5) {};
\node[fill=darkblue] at (4.5,1.5) {};
\node[fill=red] at (4.5,0.5) {};
\node[fill=gold] at (5.5,23.5) {};
\node[fill=cyan] at (5.5,22.5) {};
\node[fill=cyan] at (5.5,21.5) {};
\node[fill=gold] at (5.5,20.5) {};
\node[fill=darkblue] at (5.5,19.5) {};
\node[fill=white] at (5.5,18.5) {};
\node[fill=cyan] at (5.5,17.5) {};
\node[fill=red] at (5.5,16.5) {};
\node[fill=gold] at (5.5,15.5) {};
\node[fill=red] at (5.5,14.5) {};
\node[fill=darkblue] at (5.5,13.5) {};
\node[fill=white] at (5.5,12.5) {};
\node[fill=cyan] at (5.5,11.5) {};
\node[fill=white] at (5.5,10.5) {};
\node[fill=darkblue] at (5.5,9.5) {};
\node[fill=red] at (5.5,8.5) {};
\node[fill=white] at (5.5,7.5) {};
\node[fill=darkblue] at (5.5,6.5) {};
\node[fill=red] at (5.5,5.5) {};
\node[fill=gold] at (5.5,4.5) {};
\node[fill=white] at (5.5,3.5) {};
\node[fill=darkblue] at (5.5,2.5) {};
\node[fill=red] at (5.5,1.5) {};
\node[fill=cyan] at (5.5,0.5) {};
\node[fill=cyan] at (6.5,23.5) {};
\node[fill=cyan] at (6.5,22.5) {};
\node[fill=gold] at (6.5,21.5) {};
\node[fill=gold] at (6.5,20.5) {};
\node[fill=white] at (6.5,19.5) {};
\node[fill=cyan] at (6.5,18.5) {};
\node[fill=red] at (6.5,17.5) {};
\node[fill=darkblue] at (6.5,16.5) {};
\node[fill=red] at (6.5,15.5) {};
\node[fill=darkblue] at (6.5,14.5) {};
\node[fill=white] at (6.5,13.5) {};
\node[fill=gold] at (6.5,12.5) {};
\node[fill=white] at (6.5,11.5) {};
\node[fill=darkblue] at (6.5,10.5) {};
\node[fill=red] at (6.5,9.5) {};
\node[fill=cyan] at (6.5,8.5) {};
\node[fill=darkblue] at (6.5,7.5) {};
\node[fill=red] at (6.5,6.5) {};
\node[fill=gold] at (6.5,5.5) {};
\node[fill=white] at (6.5,4.5) {};
\node[fill=darkblue] at (6.5,3.5) {};
\node[fill=red] at (6.5,2.5) {};
\node[fill=cyan] at (6.5,1.5) {};
\node[fill=white] at (6.5,0.5) {};
\node[fill=cyan] at (7.5,23.5) {};
\node[fill=gold] at (7.5,22.5) {};
\node[fill=gold] at (7.5,21.5) {};
\node[fill=cyan] at (7.5,20.5) {};
\node[fill=cyan] at (7.5,19.5) {};
\node[fill=red] at (7.5,18.5) {};
\node[fill=darkblue] at (7.5,17.5) {};
\node[fill=white] at (7.5,16.5) {};
\node[fill=darkblue] at (7.5,15.5) {};
\node[fill=white] at (7.5,14.5) {};
\node[fill=gold] at (7.5,13.5) {};
\node[fill=red] at (7.5,12.5) {};
\node[fill=darkblue] at (7.5,11.5) {};
\node[fill=red] at (7.5,10.5) {};
\node[fill=cyan] at (7.5,9.5) {};
\node[fill=white] at (7.5,8.5) {};
\node[fill=red] at (7.5,7.5) {};
\node[fill=gold] at (7.5,6.5) {};
\node[fill=white] at (7.5,5.5) {};
\node[fill=darkblue] at (7.5,4.5) {};
\node[fill=red] at (7.5,3.5) {};
\node[fill=cyan] at (7.5,2.5) {};
\node[fill=white] at (7.5,1.5) {};
\node[fill=darkblue] at (7.5,0.5) {};
\node[fill=white] at (8.5,23.5) {};
\node[fill=gold] at (8.5,22.5) {};
\node[fill=red] at (8.5,21.5) {};
\node[fill=darkblue] at (8.5,20.5) {};
\node[fill=gold] at (8.5,19.5) {};
\node[fill=gold] at (8.5,18.5) {};
\node[fill=cyan] at (8.5,17.5) {};
\node[fill=cyan] at (8.5,16.5) {};
\node[fill=red] at (8.5,15.5) {};
\node[fill=darkblue] at (8.5,14.5) {};
\node[fill=white] at (8.5,13.5) {};
\node[fill=cyan] at (8.5,12.5) {};
\node[fill=gold] at (8.5,11.5) {};
\node[fill=white] at (8.5,10.5) {};
\node[fill=darkblue] at (8.5,9.5) {};
\node[fill=red] at (8.5,8.5) {};
\node[fill=cyan] at (8.5,7.5) {};
\node[fill=white] at (8.5,6.5) {};
\node[fill=darkblue] at (8.5,5.5) {};
\node[fill=red] at (8.5,4.5) {};
\node[fill=red] at (8.5,3.5) {};
\node[fill=cyan] at (8.5,2.5) {};
\node[fill=white] at (8.5,1.5) {};
\node[fill=darkblue] at (8.5,0.5) {};
\node[fill=gold] at (9.5,23.5) {};
\node[fill=red] at (9.5,22.5) {};
\node[fill=darkblue] at (9.5,21.5) {};
\node[fill=white] at (9.5,20.5) {};
\node[fill=gold] at (9.5,19.5) {};
\node[fill=cyan] at (9.5,18.5) {};
\node[fill=cyan] at (9.5,17.5) {};
\node[fill=gold] at (9.5,16.5) {};
\node[fill=darkblue] at (9.5,15.5) {};
\node[fill=white] at (9.5,14.5) {};
\node[fill=cyan] at (9.5,13.5) {};
\node[fill=red] at (9.5,12.5) {};
\node[fill=white] at (9.5,11.5) {};
\node[fill=darkblue] at (9.5,10.5) {};
\node[fill=red] at (9.5,9.5) {};
\node[fill=gold] at (9.5,8.5) {};
\node[fill=white] at (9.5,7.5) {};
\node[fill=darkblue] at (9.5,6.5) {};
\node[fill=red] at (9.5,5.5) {};
\node[fill=cyan] at (9.5,4.5) {};
\node[fill=cyan] at (9.5,3.5) {};
\node[fill=white] at (9.5,2.5) {};
\node[fill=darkblue] at (9.5,1.5) {};
\node[fill=red] at (9.5,0.5) {};
\node[fill=red] at (10.5,23.5) {};
\node[fill=darkblue] at (10.5,22.5) {};
\node[fill=white] at (10.5,21.5) {};
\node[fill=gold] at (10.5,20.5) {};
\node[fill=cyan] at (10.5,19.5) {};
\node[fill=cyan] at (10.5,18.5) {};
\node[fill=gold] at (10.5,17.5) {};
\node[fill=gold] at (10.5,16.5) {};
\node[fill=white] at (10.5,15.5) {};
\node[fill=cyan] at (10.5,14.5) {};
\node[fill=red] at (10.5,13.5) {};
\node[fill=darkblue] at (10.5,12.5) {};
\node[fill=darkblue] at (10.5,11.5) {};
\node[fill=red] at (10.5,10.5) {};
\node[fill=gold] at (10.5,9.5) {};
\node[fill=white] at (10.5,8.5) {};
\node[fill=darkblue] at (10.5,7.5) {};
\node[fill=red] at (10.5,6.5) {};
\node[fill=cyan] at (10.5,5.5) {};
\node[fill=white] at (10.5,4.5) {};
\node[fill=white] at (10.5,3.5) {};
\node[fill=darkblue] at (10.5,2.5) {};
\node[fill=red] at (10.5,1.5) {};
\node[fill=cyan] at (10.5,0.5) {};
\node[fill=darkblue] at (11.5,23.5) {};
\node[fill=white] at (11.5,22.5) {};
\node[fill=gold] at (11.5,21.5) {};
\node[fill=red] at (11.5,20.5) {};
\node[fill=cyan] at (11.5,19.5) {};
\node[fill=gold] at (11.5,18.5) {};
\node[fill=gold] at (11.5,17.5) {};
\node[fill=cyan] at (11.5,16.5) {};
\node[fill=cyan] at (11.5,15.5) {};
\node[fill=red] at (11.5,14.5) {};
\node[fill=darkblue] at (11.5,13.5) {};
\node[fill=white] at (11.5,12.5) {};
\node[fill=red] at (11.5,11.5) {};
\node[fill=gold] at (11.5,10.5) {};
\node[fill=white] at (11.5,9.5) {};
\node[fill=darkblue] at (11.5,8.5) {};
\node[fill=red] at (11.5,7.5) {};
\node[fill=cyan] at (11.5,6.5) {};
\node[fill=white] at (11.5,5.5) {};
\node[fill=darkblue] at (11.5,4.5) {};
\node[fill=darkblue] at (11.5,3.5) {};
\node[fill=red] at (11.5,2.5) {};
\node[fill=cyan] at (11.5,1.5) {};
\node[fill=white] at (11.5,0.5) {};
\node[fill=white] at (12.5,23.5) {};
\node[fill=darkblue] at (12.5,22.5) {};
\node[fill=red] at (12.5,21.5) {};
\node[fill=cyan] at (12.5,20.5) {};
\node[fill=white] at (12.5,19.5) {};
\node[fill=darkblue] at (12.5,18.5) {};
\node[fill=red] at (12.5,17.5) {};
\node[fill=gold] at (12.5,16.5) {};
\node[fill=gold] at (12.5,15.5) {};
\node[fill=white] at (12.5,14.5) {};
\node[fill=darkblue] at (12.5,13.5) {};
\node[fill=red] at (12.5,12.5) {};
\node[fill=red] at (12.5,11.5) {};
\node[fill=darkblue] at (12.5,10.5) {};
\node[fill=white] at (12.5,9.5) {};
\node[fill=cyan] at (12.5,8.5) {};
\node[fill=gold] at (12.5,7.5) {};
\node[fill=gold] at (12.5,6.5) {};
\node[fill=cyan] at (12.5,5.5) {};
\node[fill=cyan] at (12.5,4.5) {};
\node[fill=white] at (12.5,3.5) {};
\node[fill=gold] at (12.5,2.5) {};
\node[fill=red] at (12.5,1.5) {};
\node[fill=darkblue] at (12.5,0.5) {};
\node[fill=darkblue] at (13.5,23.5) {};
\node[fill=red] at (13.5,22.5) {};
\node[fill=cyan] at (13.5,21.5) {};
\node[fill=white] at (13.5,20.5) {};
\node[fill=darkblue] at (13.5,19.5) {};
\node[fill=red] at (13.5,18.5) {};
\node[fill=gold] at (13.5,17.5) {};
\node[fill=white] at (13.5,16.5) {};
\node[fill=white] at (13.5,15.5) {};
\node[fill=darkblue] at (13.5,14.5) {};
\node[fill=red] at (13.5,13.5) {};
\node[fill=gold] at (13.5,12.5) {};
\node[fill=darkblue] at (13.5,11.5) {};
\node[fill=white] at (13.5,10.5) {};
\node[fill=cyan] at (13.5,9.5) {};
\node[fill=red] at (13.5,8.5) {};
\node[fill=gold] at (13.5,7.5) {};
\node[fill=cyan] at (13.5,6.5) {};
\node[fill=cyan] at (13.5,5.5) {};
\node[fill=gold] at (13.5,4.5) {};
\node[fill=gold] at (13.5,3.5) {};
\node[fill=red] at (13.5,2.5) {};
\node[fill=darkblue] at (13.5,1.5) {};
\node[fill=white] at (13.5,0.5) {};
\node[fill=red] at (14.5,23.5) {};
\node[fill=cyan] at (14.5,22.5) {};
\node[fill=white] at (14.5,21.5) {};
\node[fill=darkblue] at (14.5,20.5) {};
\node[fill=red] at (14.5,19.5) {};
\node[fill=gold] at (14.5,18.5) {};
\node[fill=white] at (14.5,17.5) {};
\node[fill=darkblue] at (14.5,16.5) {};
\node[fill=darkblue] at (14.5,15.5) {};
\node[fill=red] at (14.5,14.5) {};
\node[fill=gold] at (14.5,13.5) {};
\node[fill=white] at (14.5,12.5) {};
\node[fill=white] at (14.5,11.5) {};
\node[fill=cyan] at (14.5,10.5) {};
\node[fill=red] at (14.5,9.5) {};
\node[fill=darkblue] at (14.5,8.5) {};
\node[fill=cyan] at (14.5,7.5) {};
\node[fill=cyan] at (14.5,6.5) {};
\node[fill=gold] at (14.5,5.5) {};
\node[fill=gold] at (14.5,4.5) {};
\node[fill=red] at (14.5,3.5) {};
\node[fill=darkblue] at (14.5,2.5) {};
\node[fill=white] at (14.5,1.5) {};
\node[fill=gold] at (14.5,0.5) {};
\node[fill=cyan] at (15.5,23.5) {};
\node[fill=white] at (15.5,22.5) {};
\node[fill=darkblue] at (15.5,21.5) {};
\node[fill=red] at (15.5,20.5) {};
\node[fill=gold] at (15.5,19.5) {};
\node[fill=white] at (15.5,18.5) {};
\node[fill=darkblue] at (15.5,17.5) {};
\node[fill=red] at (15.5,16.5) {};
\node[fill=red] at (15.5,15.5) {};
\node[fill=gold] at (15.5,14.5) {};
\node[fill=white] at (15.5,13.5) {};
\node[fill=darkblue] at (15.5,12.5) {};
\node[fill=cyan] at (15.5,11.5) {};
\node[fill=red] at (15.5,10.5) {};
\node[fill=darkblue] at (15.5,9.5) {};
\node[fill=white] at (15.5,8.5) {};
\node[fill=cyan] at (15.5,7.5) {};
\node[fill=gold] at (15.5,6.5) {};
\node[fill=gold] at (15.5,5.5) {};
\node[fill=cyan] at (15.5,4.5) {};
\node[fill=darkblue] at (15.5,3.5) {};
\node[fill=white] at (15.5,2.5) {};
\node[fill=gold] at (15.5,1.5) {};
\node[fill=red] at (15.5,0.5) {};
\node[fill=white] at (16.5,23.5) {};
\node[fill=darkblue] at (16.5,22.5) {};
\node[fill=red] at (16.5,21.5) {};
\node[fill=gold] at (16.5,20.5) {};
\node[fill=gold] at (16.5,19.5) {};
\node[fill=white] at (16.5,18.5) {};
\node[fill=darkblue] at (16.5,17.5) {};
\node[fill=red] at (16.5,16.5) {};
\node[fill=white] at (16.5,15.5) {};
\node[fill=darkblue] at (16.5,14.5) {};
\node[fill=red] at (16.5,13.5) {};
\node[fill=cyan] at (16.5,12.5) {};
\node[fill=white] at (16.5,11.5) {};
\node[fill=gold] at (16.5,10.5) {};
\node[fill=red] at (16.5,9.5) {};
\node[fill=darkblue] at (16.5,8.5) {};
\node[fill=red] at (16.5,7.5) {};
\node[fill=darkblue] at (16.5,6.5) {};
\node[fill=white] at (16.5,5.5) {};
\node[fill=cyan] at (16.5,4.5) {};
\node[fill=gold] at (16.5,3.5) {};
\node[fill=gold] at (16.5,2.5) {};
\node[fill=cyan] at (16.5,1.5) {};
\node[fill=cyan] at (16.5,0.5) {};
\node[fill=darkblue] at (17.5,23.5) {};
\node[fill=red] at (17.5,22.5) {};
\node[fill=gold] at (17.5,21.5) {};
\node[fill=white] at (17.5,20.5) {};
\node[fill=white] at (17.5,19.5) {};
\node[fill=darkblue] at (17.5,18.5) {};
\node[fill=red] at (17.5,17.5) {};
\node[fill=gold] at (17.5,16.5) {};
\node[fill=darkblue] at (17.5,15.5) {};
\node[fill=red] at (17.5,14.5) {};
\node[fill=cyan] at (17.5,13.5) {};
\node[fill=white] at (17.5,12.5) {};
\node[fill=gold] at (17.5,11.5) {};
\node[fill=red] at (17.5,10.5) {};
\node[fill=darkblue] at (17.5,9.5) {};
\node[fill=white] at (17.5,8.5) {};
\node[fill=darkblue] at (17.5,7.5) {};
\node[fill=white] at (17.5,6.5) {};
\node[fill=cyan] at (17.5,5.5) {};
\node[fill=red] at (17.5,4.5) {};
\node[fill=gold] at (17.5,3.5) {};
\node[fill=cyan] at (17.5,2.5) {};
\node[fill=cyan] at (17.5,1.5) {};
\node[fill=gold] at (17.5,0.5) {};
\node[fill=red] at (18.5,23.5) {};
\node[fill=gold] at (18.5,22.5) {};
\node[fill=white] at (18.5,21.5) {};
\node[fill=darkblue] at (18.5,20.5) {};
\node[fill=darkblue] at (18.5,19.5) {};
\node[fill=red] at (18.5,18.5) {};
\node[fill=gold] at (18.5,17.5) {};
\node[fill=white] at (18.5,16.5) {};
\node[fill=red] at (18.5,15.5) {};
\node[fill=cyan] at (18.5,14.5) {};
\node[fill=white] at (18.5,13.5) {};
\node[fill=darkblue] at (18.5,12.5) {};
\node[fill=red] at (18.5,11.5) {};
\node[fill=darkblue] at (18.5,10.5) {};
\node[fill=white] at (18.5,9.5) {};
\node[fill=gold] at (18.5,8.5) {};
\node[fill=white] at (18.5,7.5) {};
\node[fill=cyan] at (18.5,6.5) {};
\node[fill=red] at (18.5,5.5) {};
\node[fill=darkblue] at (18.5,4.5) {};
\node[fill=cyan] at (18.5,3.5) {};
\node[fill=cyan] at (18.5,2.5) {};
\node[fill=gold] at (18.5,1.5) {};
\node[fill=gold] at (18.5,0.5) {};
\node[fill=gold] at (19.5,23.5) {};
\node[fill=white] at (19.5,22.5) {};
\node[fill=darkblue] at (19.5,21.5) {};
\node[fill=red] at (19.5,20.5) {};
\node[fill=red] at (19.5,19.5) {};
\node[fill=gold] at (19.5,18.5) {};
\node[fill=white] at (19.5,17.5) {};
\node[fill=darkblue] at (19.5,16.5) {};
\node[fill=cyan] at (19.5,15.5) {};
\node[fill=white] at (19.5,14.5) {};
\node[fill=darkblue] at (19.5,13.5) {};
\node[fill=red] at (19.5,12.5) {};
\node[fill=darkblue] at (19.5,11.5) {};
\node[fill=white] at (19.5,10.5) {};
\node[fill=gold] at (19.5,9.5) {};
\node[fill=red] at (19.5,8.5) {};
\node[fill=cyan] at (19.5,7.5) {};
\node[fill=red] at (19.5,6.5) {};
\node[fill=darkblue] at (19.5,5.5) {};
\node[fill=white] at (19.5,4.5) {};
\node[fill=cyan] at (19.5,3.5) {};
\node[fill=gold] at (19.5,2.5) {};
\node[fill=gold] at (19.5,1.5) {};
\node[fill=cyan] at (19.5,0.5) {};
\node[fill=gold] at (20.5,23.5) {};
\node[fill=white] at (20.5,22.5) {};
\node[fill=darkblue] at (20.5,21.5) {};
\node[fill=red] at (20.5,20.5) {};
\node[fill=white] at (20.5,19.5) {};
\node[fill=darkblue] at (20.5,18.5) {};
\node[fill=red] at (20.5,17.5) {};
\node[fill=cyan] at (20.5,16.5) {};
\node[fill=white] at (20.5,15.5) {};
\node[fill=darkblue] at (20.5,14.5) {};
\node[fill=red] at (20.5,13.5) {};
\node[fill=gold] at (20.5,12.5) {};
\node[fill=gold] at (20.5,11.5) {};
\node[fill=gold] at (20.5,10.5) {};
\node[fill=cyan] at (20.5,9.5) {};
\node[fill=cyan] at (20.5,8.5) {};
\node[fill=white] at (20.5,7.5) {};
\node[fill=gold] at (20.5,6.5) {};
\node[fill=red] at (20.5,5.5) {};
\node[fill=darkblue] at (20.5,4.5) {};
\node[fill=red] at (20.5,3.5) {};
\node[fill=darkblue] at (20.5,2.5) {};
\node[fill=white] at (20.5,1.5) {};
\node[fill=cyan] at (20.5,0.5) {};
\node[fill=white] at (21.5,23.5) {};
\node[fill=darkblue] at (21.5,22.5) {};
\node[fill=red] at (21.5,21.5) {};
\node[fill=gold] at (21.5,20.5) {};
\node[fill=darkblue] at (21.5,19.5) {};
\node[fill=red] at (21.5,18.5) {};
\node[fill=cyan] at (21.5,17.5) {};
\node[fill=white] at (21.5,16.5) {};
\node[fill=darkblue] at (21.5,15.5) {};
\node[fill=red] at (21.5,14.5) {};
\node[fill=gold] at (21.5,13.5) {};
\node[fill=white] at (21.5,12.5) {};
\node[fill=gold] at (21.5,11.5) {};
\node[fill=cyan] at (21.5,10.5) {};
\node[fill=cyan] at (21.5,9.5) {};
\node[fill=gold] at (21.5,8.5) {};
\node[fill=gold] at (21.5,7.5) {};
\node[fill=red] at (21.5,6.5) {};
\node[fill=darkblue] at (21.5,5.5) {};
\node[fill=white] at (21.5,4.5) {};
\node[fill=darkblue] at (21.5,3.5) {};
\node[fill=white] at (21.5,2.5) {};
\node[fill=cyan] at (21.5,1.5) {};
\node[fill=red] at (21.5,0.5) {};
\node[fill=darkblue] at (22.5,23.5) {};
\node[fill=red] at (22.5,22.5) {};
\node[fill=gold] at (22.5,21.5) {};
\node[fill=white] at (22.5,20.5) {};
\node[fill=red] at (22.5,19.5) {};
\node[fill=cyan] at (22.5,18.5) {};
\node[fill=white] at (22.5,17.5) {};
\node[fill=darkblue] at (22.5,16.5) {};
\node[fill=red] at (22.5,15.5) {};
\node[fill=gold] at (22.5,14.5) {};
\node[fill=white] at (22.5,13.5) {};
\node[fill=darkblue] at (22.5,12.5) {};
\node[fill=cyan] at (22.5,11.5) {};
\node[fill=cyan] at (22.5,10.5) {};
\node[fill=gold] at (22.5,9.5) {};
\node[fill=gold] at (22.5,8.5) {};
\node[fill=red] at (22.5,7.5) {};
\node[fill=darkblue] at (22.5,6.5) {};
\node[fill=white] at (22.5,5.5) {};
\node[fill=gold] at (22.5,4.5) {};
\node[fill=white] at (22.5,3.5) {};
\node[fill=cyan] at (22.5,2.5) {};
\node[fill=red] at (22.5,1.5) {};
\node[fill=darkblue] at (22.5,0.5) {};
\node[fill=red] at (23.5,23.5) {};
\node[fill=gold] at (23.5,22.5) {};
\node[fill=white] at (23.5,21.5) {};
\node[fill=darkblue] at (23.5,20.5) {};
\node[fill=cyan] at (23.5,19.5) {};
\node[fill=white] at (23.5,18.5) {};
\node[fill=darkblue] at (23.5,17.5) {};
\node[fill=red] at (23.5,16.5) {};
\node[fill=gold] at (23.5,15.5) {};
\node[fill=white] at (23.5,14.5) {};
\node[fill=darkblue] at (23.5,13.5) {};
\node[fill=red] at (23.5,12.5) {};
\node[fill=cyan] at (23.5,11.5) {};
\node[fill=gold] at (23.5,10.5) {};
\node[fill=gold] at (23.5,9.5) {};
\node[fill=cyan] at (23.5,8.5) {};
\node[fill=darkblue] at (23.5,7.5) {};
\node[fill=white] at (23.5,6.5) {};
\node[fill=gold] at (23.5,5.5) {};
\node[fill=red] at (23.5,4.5) {};
\node[fill=cyan] at (23.5,3.5) {};
\node[fill=red] at (23.5,2.5) {};
\node[fill=darkblue] at (23.5,1.5) {};
\node[fill=white] at (23.5,0.5) {};
\draw[thick, step=1cm, color=black] (0,0) grid (24, 24);
\draw[line width=3pt, step=4cm, color=black] (0, 0) grid (24, 24);
\draw[line width=4pt, color=black] (0, 0) -- (0, 24) -- (24, 24) -- (24, 0) -- cycle;
\end{tikzpicture}
\begin{tikzpicture}[every node/.style={minimum size=1cm-\pgflinewidth, outer sep=0pt}]
\node[fill=cyan] at (0.5,24.5) {};
\node[fill=gold] at (0.5,23.5) {};
\node[fill=gold] at (0.5,22.5) {};
\node[fill=red] at (0.5,21.5) {};
\node[fill=red] at (0.5,20.5) {};
\node[fill=cyan] at (0.5,19.5) {};
\node[fill=darkblue] at (0.5,18.5) {};
\node[fill=gold] at (0.5,17.5) {};
\node[fill=white] at (0.5,16.5) {};
\node[fill=white] at (0.5,15.5) {};
\node[fill=darkblue] at (0.5,14.5) {};
\node[fill=gold] at (0.5,13.5) {};
\node[fill=white] at (0.5,12.5) {};
\node[fill=red] at (0.5,11.5) {};
\node[fill=white] at (0.5,10.5) {};
\node[fill=red] at (0.5,9.5) {};
\node[fill=cyan] at (0.5,8.5) {};
\node[fill=darkblue] at (0.5,7.5) {};
\node[fill=darkblue] at (0.5,6.5) {};
\node[fill=cyan] at (0.5,5.5) {};
\node[fill=white] at (0.5,4.5) {};
\node[fill=gold] at (0.5,3.5) {};
\node[fill=red] at (0.5,2.5) {};
\node[fill=cyan] at (0.5,1.5) {};
\node[fill=red] at (0.5,0.5) {};
\node[fill=gold] at (1.5,24.5) {};
\node[fill=gold] at (1.5,23.5) {};
\node[fill=red] at (1.5,22.5) {};
\node[fill=red] at (1.5,21.5) {};
\node[fill=cyan] at (1.5,20.5) {};
\node[fill=cyan] at (1.5,19.5) {};
\node[fill=gold] at (1.5,18.5) {};
\node[fill=white] at (1.5,17.5) {};
\node[fill=white] at (1.5,16.5) {};
\node[fill=darkblue] at (1.5,15.5) {};
\node[fill=gold] at (1.5,14.5) {};
\node[fill=darkblue] at (1.5,13.5) {};
\node[fill=red] at (1.5,12.5) {};
\node[fill=white] at (1.5,11.5) {};
\node[fill=red] at (1.5,10.5) {};
\node[fill=cyan] at (1.5,9.5) {};
\node[fill=darkblue] at (1.5,8.5) {};
\node[fill=white] at (1.5,7.5) {};
\node[fill=cyan] at (1.5,6.5) {};
\node[fill=white] at (1.5,5.5) {};
\node[fill=gold] at (1.5,4.5) {};
\node[fill=red] at (1.5,3.5) {};
\node[fill=cyan] at (1.5,2.5) {};
\node[fill=darkblue] at (1.5,1.5) {};
\node[fill=white] at (1.5,0.5) {};
\node[fill=gold] at (2.5,24.5) {};
\node[fill=red] at (2.5,23.5) {};
\node[fill=red] at (2.5,22.5) {};
\node[fill=cyan] at (2.5,21.5) {};
\node[fill=cyan] at (2.5,20.5) {};
\node[fill=gold] at (2.5,19.5) {};
\node[fill=white] at (2.5,18.5) {};
\node[fill=white] at (2.5,17.5) {};
\node[fill=darkblue] at (2.5,16.5) {};
\node[fill=gold] at (2.5,15.5) {};
\node[fill=darkblue] at (2.5,14.5) {};
\node[fill=gold] at (2.5,13.5) {};
\node[fill=white] at (2.5,12.5) {};
\node[fill=red] at (2.5,11.5) {};
\node[fill=cyan] at (2.5,10.5) {};
\node[fill=darkblue] at (2.5,9.5) {};
\node[fill=white] at (2.5,8.5) {};
\node[fill=red] at (2.5,7.5) {};
\node[fill=white] at (2.5,6.5) {};
\node[fill=gold] at (2.5,5.5) {};
\node[fill=red] at (2.5,4.5) {};
\node[fill=cyan] at (2.5,3.5) {};
\node[fill=darkblue] at (2.5,2.5) {};
\node[fill=cyan] at (2.5,1.5) {};
\node[fill=darkblue] at (2.5,0.5) {};
\node[fill=red] at (3.5,24.5) {};
\node[fill=red] at (3.5,23.5) {};
\node[fill=cyan] at (3.5,22.5) {};
\node[fill=cyan] at (3.5,21.5) {};
\node[fill=gold] at (3.5,20.5) {};
\node[fill=gold] at (3.5,19.5) {};
\node[fill=white] at (3.5,18.5) {};
\node[fill=darkblue] at (3.5,17.5) {};
\node[fill=gold] at (3.5,16.5) {};
\node[fill=darkblue] at (3.5,15.5) {};
\node[fill=gold] at (3.5,14.5) {};
\node[fill=white] at (3.5,13.5) {};
\node[fill=red] at (3.5,12.5) {};
\node[fill=cyan] at (3.5,11.5) {};
\node[fill=darkblue] at (3.5,10.5) {};
\node[fill=white] at (3.5,9.5) {};
\node[fill=red] at (3.5,8.5) {};
\node[fill=white] at (3.5,7.5) {};
\node[fill=gold] at (3.5,6.5) {};
\node[fill=red] at (3.5,5.5) {};
\node[fill=cyan] at (3.5,4.5) {};
\node[fill=darkblue] at (3.5,3.5) {};
\node[fill=cyan] at (3.5,2.5) {};
\node[fill=white] at (3.5,1.5) {};
\node[fill=red] at (3.5,0.5) {};
\node[fill=red] at (4.5,24.5) {};
\node[fill=cyan] at (4.5,23.5) {};
\node[fill=cyan] at (4.5,22.5) {};
\node[fill=gold] at (4.5,21.5) {};
\node[fill=gold] at (4.5,20.5) {};
\node[fill=red] at (4.5,19.5) {};
\node[fill=darkblue] at (4.5,18.5) {};
\node[fill=gold] at (4.5,17.5) {};
\node[fill=darkblue] at (4.5,16.5) {};
\node[fill=gold] at (4.5,15.5) {};
\node[fill=white] at (4.5,14.5) {};
\node[fill=white] at (4.5,13.5) {};
\node[fill=cyan] at (4.5,12.5) {};
\node[fill=darkblue] at (4.5,11.5) {};
\node[fill=white] at (4.5,10.5) {};
\node[fill=red] at (4.5,9.5) {};
\node[fill=white] at (4.5,8.5) {};
\node[fill=red] at (4.5,7.5) {};
\node[fill=red] at (4.5,6.5) {};
\node[fill=cyan] at (4.5,5.5) {};
\node[fill=darkblue] at (4.5,4.5) {};
\node[fill=cyan] at (4.5,3.5) {};
\node[fill=white] at (4.5,2.5) {};
\node[fill=gold] at (4.5,1.5) {};
\node[fill=white] at (4.5,0.5) {};
\node[fill=cyan] at (5.5,24.5) {};
\node[fill=cyan] at (5.5,23.5) {};
\node[fill=gold] at (5.5,22.5) {};
\node[fill=gold] at (5.5,21.5) {};
\node[fill=red] at (5.5,20.5) {};
\node[fill=red] at (5.5,19.5) {};
\node[fill=gold] at (5.5,18.5) {};
\node[fill=darkblue] at (5.5,17.5) {};
\node[fill=gold] at (5.5,16.5) {};
\node[fill=white] at (5.5,15.5) {};
\node[fill=white] at (5.5,14.5) {};
\node[fill=darkblue] at (5.5,13.5) {};
\node[fill=darkblue] at (5.5,12.5) {};
\node[fill=white] at (5.5,11.5) {};
\node[fill=red] at (5.5,10.5) {};
\node[fill=white] at (5.5,9.5) {};
\node[fill=red] at (5.5,8.5) {};
\node[fill=cyan] at (5.5,7.5) {};
\node[fill=cyan] at (5.5,6.5) {};
\node[fill=darkblue] at (5.5,5.5) {};
\node[fill=cyan] at (5.5,4.5) {};
\node[fill=white] at (5.5,3.5) {};
\node[fill=gold] at (5.5,2.5) {};
\node[fill=red] at (5.5,1.5) {};
\node[fill=darkblue] at (5.5,0.5) {};
\node[fill=cyan] at (6.5,24.5) {};
\node[fill=darkblue] at (6.5,23.5) {};
\node[fill=cyan] at (6.5,22.5) {};
\node[fill=white] at (6.5,21.5) {};
\node[fill=white] at (6.5,20.5) {};
\node[fill=darkblue] at (6.5,19.5) {};
\node[fill=cyan] at (6.5,18.5) {};
\node[fill=gold] at (6.5,17.5) {};
\node[fill=gold] at (6.5,16.5) {};
\node[fill=red] at (6.5,15.5) {};
\node[fill=red] at (6.5,14.5) {};
\node[fill=cyan] at (6.5,13.5) {};
\node[fill=white] at (6.5,12.5) {};
\node[fill=gold] at (6.5,11.5) {};
\node[fill=darkblue] at (6.5,10.5) {};
\node[fill=cyan] at (6.5,9.5) {};
\node[fill=red] at (6.5,8.5) {};
\node[fill=gold] at (6.5,7.5) {};
\node[fill=darkblue] at (6.5,6.5) {};
\node[fill=gold] at (6.5,5.5) {};
\node[fill=red] at (6.5,4.5) {};
\node[fill=white] at (6.5,3.5) {};
\node[fill=red] at (6.5,2.5) {};
\node[fill=white] at (6.5,1.5) {};
\node[fill=white] at (6.5,0.5) {};
\node[fill=darkblue] at (7.5,24.5) {};
\node[fill=cyan] at (7.5,23.5) {};
\node[fill=white] at (7.5,22.5) {};
\node[fill=white] at (7.5,21.5) {};
\node[fill=darkblue] at (7.5,20.5) {};
\node[fill=cyan] at (7.5,19.5) {};
\node[fill=gold] at (7.5,18.5) {};
\node[fill=gold] at (7.5,17.5) {};
\node[fill=red] at (7.5,16.5) {};
\node[fill=red] at (7.5,15.5) {};
\node[fill=cyan] at (7.5,14.5) {};
\node[fill=cyan] at (7.5,13.5) {};
\node[fill=gold] at (7.5,12.5) {};
\node[fill=darkblue] at (7.5,11.5) {};
\node[fill=cyan] at (7.5,10.5) {};
\node[fill=red] at (7.5,9.5) {};
\node[fill=gold] at (7.5,8.5) {};
\node[fill=white] at (7.5,7.5) {};
\node[fill=gold] at (7.5,6.5) {};
\node[fill=red] at (7.5,5.5) {};
\node[fill=white] at (7.5,4.5) {};
\node[fill=red] at (7.5,3.5) {};
\node[fill=white] at (7.5,2.5) {};
\node[fill=darkblue] at (7.5,1.5) {};
\node[fill=darkblue] at (7.5,0.5) {};
\node[fill=cyan] at (8.5,24.5) {};
\node[fill=white] at (8.5,23.5) {};
\node[fill=white] at (8.5,22.5) {};
\node[fill=darkblue] at (8.5,21.5) {};
\node[fill=cyan] at (8.5,20.5) {};
\node[fill=darkblue] at (8.5,19.5) {};
\node[fill=gold] at (8.5,18.5) {};
\node[fill=red] at (8.5,17.5) {};
\node[fill=red] at (8.5,16.5) {};
\node[fill=cyan] at (8.5,15.5) {};
\node[fill=cyan] at (8.5,14.5) {};
\node[fill=gold] at (8.5,13.5) {};
\node[fill=darkblue] at (8.5,12.5) {};
\node[fill=cyan] at (8.5,11.5) {};
\node[fill=red] at (8.5,10.5) {};
\node[fill=gold] at (8.5,9.5) {};
\node[fill=white] at (8.5,8.5) {};
\node[fill=gold] at (8.5,7.5) {};
\node[fill=red] at (8.5,6.5) {};
\node[fill=white] at (8.5,5.5) {};
\node[fill=red] at (8.5,4.5) {};
\node[fill=white] at (8.5,3.5) {};
\node[fill=darkblue] at (8.5,2.5) {};
\node[fill=gold] at (8.5,1.5) {};
\node[fill=red] at (8.5,0.5) {};
\node[fill=white] at (9.5,24.5) {};
\node[fill=white] at (9.5,23.5) {};
\node[fill=darkblue] at (9.5,22.5) {};
\node[fill=cyan] at (9.5,21.5) {};
\node[fill=darkblue] at (9.5,20.5) {};
\node[fill=cyan] at (9.5,19.5) {};
\node[fill=red] at (9.5,18.5) {};
\node[fill=red] at (9.5,17.5) {};
\node[fill=cyan] at (9.5,16.5) {};
\node[fill=cyan] at (9.5,15.5) {};
\node[fill=gold] at (9.5,14.5) {};
\node[fill=gold] at (9.5,13.5) {};
\node[fill=cyan] at (9.5,12.5) {};
\node[fill=red] at (9.5,11.5) {};
\node[fill=gold] at (9.5,10.5) {};
\node[fill=white] at (9.5,9.5) {};
\node[fill=gold] at (9.5,8.5) {};
\node[fill=darkblue] at (9.5,7.5) {};
\node[fill=white] at (9.5,6.5) {};
\node[fill=red] at (9.5,5.5) {};
\node[fill=white] at (9.5,4.5) {};
\node[fill=darkblue] at (9.5,3.5) {};
\node[fill=gold] at (9.5,2.5) {};
\node[fill=red] at (9.5,1.5) {};
\node[fill=white] at (9.5,0.5) {};
\node[fill=white] at (10.5,24.5) {};
\node[fill=darkblue] at (10.5,23.5) {};
\node[fill=cyan] at (10.5,22.5) {};
\node[fill=darkblue] at (10.5,21.5) {};
\node[fill=cyan] at (10.5,20.5) {};
\node[fill=white] at (10.5,19.5) {};
\node[fill=red] at (10.5,18.5) {};
\node[fill=cyan] at (10.5,17.5) {};
\node[fill=cyan] at (10.5,16.5) {};
\node[fill=gold] at (10.5,15.5) {};
\node[fill=gold] at (10.5,14.5) {};
\node[fill=red] at (10.5,13.5) {};
\node[fill=red] at (10.5,12.5) {};
\node[fill=gold] at (10.5,11.5) {};
\node[fill=white] at (10.5,10.5) {};
\node[fill=gold] at (10.5,9.5) {};
\node[fill=darkblue] at (10.5,8.5) {};
\node[fill=cyan] at (10.5,7.5) {};
\node[fill=red] at (10.5,6.5) {};
\node[fill=white] at (10.5,5.5) {};
\node[fill=darkblue] at (10.5,4.5) {};
\node[fill=gold] at (10.5,3.5) {};
\node[fill=red] at (10.5,2.5) {};
\node[fill=white] at (10.5,1.5) {};
\node[fill=darkblue] at (10.5,0.5) {};
\node[fill=darkblue] at (11.5,24.5) {};
\node[fill=cyan] at (11.5,23.5) {};
\node[fill=darkblue] at (11.5,22.5) {};
\node[fill=cyan] at (11.5,21.5) {};
\node[fill=white] at (11.5,20.5) {};
\node[fill=white] at (11.5,19.5) {};
\node[fill=cyan] at (11.5,18.5) {};
\node[fill=cyan] at (11.5,17.5) {};
\node[fill=gold] at (11.5,16.5) {};
\node[fill=gold] at (11.5,15.5) {};
\node[fill=red] at (11.5,14.5) {};
\node[fill=red] at (11.5,13.5) {};
\node[fill=gold] at (11.5,12.5) {};
\node[fill=white] at (11.5,11.5) {};
\node[fill=gold] at (11.5,10.5) {};
\node[fill=darkblue] at (11.5,9.5) {};
\node[fill=cyan] at (11.5,8.5) {};
\node[fill=red] at (11.5,7.5) {};
\node[fill=white] at (11.5,6.5) {};
\node[fill=darkblue] at (11.5,5.5) {};
\node[fill=gold] at (11.5,4.5) {};
\node[fill=red] at (11.5,3.5) {};
\node[fill=white] at (11.5,2.5) {};
\node[fill=red] at (11.5,1.5) {};
\node[fill=red] at (11.5,0.5) {};
\node[fill=red] at (12.5,24.5) {};
\node[fill=gold] at (12.5,23.5) {};
\node[fill=darkblue] at (12.5,22.5) {};
\node[fill=white] at (12.5,21.5) {};
\node[fill=red] at (12.5,20.5) {};
\node[fill=white] at (12.5,19.5) {};
\node[fill=red] at (12.5,18.5) {};
\node[fill=cyan] at (12.5,17.5) {};
\node[fill=white] at (12.5,16.5) {};
\node[fill=gold] at (12.5,15.5) {};
\node[fill=darkblue] at (12.5,14.5) {};
\node[fill=cyan] at (12.5,13.5) {};
\node[fill=darkblue] at (12.5,12.5) {};
\node[fill=cyan] at (12.5,11.5) {};
\node[fill=darkblue] at (12.5,10.5) {};
\node[fill=white] at (12.5,9.5) {};
\node[fill=white] at (12.5,8.5) {};
\node[fill=gold] at (12.5,7.5) {};
\node[fill=cyan] at (12.5,6.5) {};
\node[fill=cyan] at (12.5,5.5) {};
\node[fill=red] at (12.5,4.5) {};
\node[fill=red] at (12.5,3.5) {};
\node[fill=gold] at (12.5,2.5) {};
\node[fill=darkblue] at (12.5,1.5) {};
\node[fill=gold] at (12.5,0.5) {};
\node[fill=gold] at (13.5,24.5) {};
\node[fill=darkblue] at (13.5,23.5) {};
\node[fill=white] at (13.5,22.5) {};
\node[fill=red] at (13.5,21.5) {};
\node[fill=white] at (13.5,20.5) {};
\node[fill=red] at (13.5,19.5) {};
\node[fill=cyan] at (13.5,18.5) {};
\node[fill=white] at (13.5,17.5) {};
\node[fill=gold] at (13.5,16.5) {};
\node[fill=darkblue] at (13.5,15.5) {};
\node[fill=cyan] at (13.5,14.5) {};
\node[fill=red] at (13.5,13.5) {};
\node[fill=cyan] at (13.5,12.5) {};
\node[fill=darkblue] at (13.5,11.5) {};
\node[fill=white] at (13.5,10.5) {};
\node[fill=white] at (13.5,9.5) {};
\node[fill=gold] at (13.5,8.5) {};
\node[fill=darkblue] at (13.5,7.5) {};
\node[fill=cyan] at (13.5,6.5) {};
\node[fill=red] at (13.5,5.5) {};
\node[fill=red] at (13.5,4.5) {};
\node[fill=gold] at (13.5,3.5) {};
\node[fill=darkblue] at (13.5,2.5) {};
\node[fill=cyan] at (13.5,1.5) {};
\node[fill=gold] at (13.5,0.5) {};
\node[fill=darkblue] at (14.5,24.5) {};
\node[fill=white] at (14.5,23.5) {};
\node[fill=red] at (14.5,22.5) {};
\node[fill=white] at (14.5,21.5) {};
\node[fill=red] at (14.5,20.5) {};
\node[fill=gold] at (14.5,19.5) {};
\node[fill=white] at (14.5,18.5) {};
\node[fill=gold] at (14.5,17.5) {};
\node[fill=darkblue] at (14.5,16.5) {};
\node[fill=cyan] at (14.5,15.5) {};
\node[fill=red] at (14.5,14.5) {};
\node[fill=cyan] at (14.5,13.5) {};
\node[fill=darkblue] at (14.5,12.5) {};
\node[fill=white] at (14.5,11.5) {};
\node[fill=white] at (14.5,10.5) {};
\node[fill=gold] at (14.5,9.5) {};
\node[fill=darkblue] at (14.5,8.5) {};
\node[fill=cyan] at (14.5,7.5) {};
\node[fill=red] at (14.5,6.5) {};
\node[fill=red] at (14.5,5.5) {};
\node[fill=gold] at (14.5,4.5) {};
\node[fill=darkblue] at (14.5,3.5) {};
\node[fill=cyan] at (14.5,2.5) {};
\node[fill=cyan] at (14.5,1.5) {};
\node[fill=gold] at (14.5,0.5) {};
\node[fill=white] at (15.5,24.5) {};
\node[fill=red] at (15.5,23.5) {};
\node[fill=white] at (15.5,22.5) {};
\node[fill=red] at (15.5,21.5) {};
\node[fill=gold] at (15.5,20.5) {};
\node[fill=darkblue] at (15.5,19.5) {};
\node[fill=gold] at (15.5,18.5) {};
\node[fill=darkblue] at (15.5,17.5) {};
\node[fill=cyan] at (15.5,16.5) {};
\node[fill=red] at (15.5,15.5) {};
\node[fill=cyan] at (15.5,14.5) {};
\node[fill=white] at (15.5,13.5) {};
\node[fill=white] at (15.5,12.5) {};
\node[fill=white] at (15.5,11.5) {};
\node[fill=gold] at (15.5,10.5) {};
\node[fill=darkblue] at (15.5,9.5) {};
\node[fill=cyan] at (15.5,8.5) {};
\node[fill=darkblue] at (15.5,7.5) {};
\node[fill=red] at (15.5,6.5) {};
\node[fill=gold] at (15.5,5.5) {};
\node[fill=darkblue] at (15.5,4.5) {};
\node[fill=cyan] at (15.5,3.5) {};
\node[fill=cyan] at (15.5,2.5) {};
\node[fill=red] at (15.5,1.5) {};
\node[fill=gold] at (15.5,0.5) {};
\node[fill=red] at (16.5,24.5) {};
\node[fill=white] at (16.5,23.5) {};
\node[fill=red] at (16.5,22.5) {};
\node[fill=gold] at (16.5,21.5) {};
\node[fill=darkblue] at (16.5,20.5) {};
\node[fill=white] at (16.5,19.5) {};
\node[fill=darkblue] at (16.5,18.5) {};
\node[fill=cyan] at (16.5,17.5) {};
\node[fill=red] at (16.5,16.5) {};
\node[fill=cyan] at (16.5,15.5) {};
\node[fill=white] at (16.5,14.5) {};
\node[fill=gold] at (16.5,13.5) {};
\node[fill=white] at (16.5,12.5) {};
\node[fill=gold] at (16.5,11.5) {};
\node[fill=darkblue] at (16.5,10.5) {};
\node[fill=cyan] at (16.5,9.5) {};
\node[fill=darkblue] at (16.5,8.5) {};
\node[fill=white] at (16.5,7.5) {};
\node[fill=gold] at (16.5,6.5) {};
\node[fill=darkblue] at (16.5,5.5) {};
\node[fill=cyan] at (16.5,4.5) {};
\node[fill=cyan] at (16.5,3.5) {};
\node[fill=red] at (16.5,2.5) {};
\node[fill=red] at (16.5,1.5) {};
\node[fill=gold] at (16.5,0.5) {};
\node[fill=white] at (17.5,24.5) {};
\node[fill=red] at (17.5,23.5) {};
\node[fill=gold] at (17.5,22.5) {};
\node[fill=darkblue] at (17.5,21.5) {};
\node[fill=white] at (17.5,20.5) {};
\node[fill=red] at (17.5,19.5) {};
\node[fill=cyan] at (17.5,18.5) {};
\node[fill=red] at (17.5,17.5) {};
\node[fill=cyan] at (17.5,16.5) {};
\node[fill=white] at (17.5,15.5) {};
\node[fill=gold] at (17.5,14.5) {};
\node[fill=darkblue] at (17.5,13.5) {};
\node[fill=gold] at (17.5,12.5) {};
\node[fill=darkblue] at (17.5,11.5) {};
\node[fill=cyan] at (17.5,10.5) {};
\node[fill=darkblue] at (17.5,9.5) {};
\node[fill=white] at (17.5,8.5) {};
\node[fill=white] at (17.5,7.5) {};
\node[fill=darkblue] at (17.5,6.5) {};
\node[fill=cyan] at (17.5,5.5) {};
\node[fill=cyan] at (17.5,4.5) {};
\node[fill=red] at (17.5,3.5) {};
\node[fill=red] at (17.5,2.5) {};
\node[fill=gold] at (17.5,1.5) {};
\node[fill=gold] at (17.5,0.5) {};
\node[fill=white] at (18.5,24.5) {};
\node[fill=gold] at (18.5,23.5) {};
\node[fill=red] at (18.5,22.5) {};
\node[fill=cyan] at (18.5,21.5) {};
\node[fill=darkblue] at (18.5,20.5) {};
\node[fill=gold] at (18.5,19.5) {};
\node[fill=white] at (18.5,18.5) {};
\node[fill=red] at (18.5,17.5) {};
\node[fill=white] at (18.5,16.5) {};
\node[fill=darkblue] at (18.5,15.5) {};
\node[fill=cyan] at (18.5,14.5) {};
\node[fill=red] at (18.5,13.5) {};
\node[fill=darkblue] at (18.5,12.5) {};
\node[fill=gold] at (18.5,11.5) {};
\node[fill=gold] at (18.5,10.5) {};
\node[fill=red] at (18.5,9.5) {};
\node[fill=red] at (18.5,8.5) {};
\node[fill=cyan] at (18.5,7.5) {};
\node[fill=darkblue] at (18.5,6.5) {};
\node[fill=cyan] at (18.5,5.5) {};
\node[fill=darkblue] at (18.5,4.5) {};
\node[fill=white] at (18.5,3.5) {};
\node[fill=white] at (18.5,2.5) {};
\node[fill=gold] at (18.5,1.5) {};
\node[fill=cyan] at (18.5,0.5) {};
\node[fill=gold] at (19.5,24.5) {};
\node[fill=red] at (19.5,23.5) {};
\node[fill=cyan] at (19.5,22.5) {};
\node[fill=darkblue] at (19.5,21.5) {};
\node[fill=gold] at (19.5,20.5) {};
\node[fill=white] at (19.5,19.5) {};
\node[fill=red] at (19.5,18.5) {};
\node[fill=white] at (19.5,17.5) {};
\node[fill=darkblue] at (19.5,16.5) {};
\node[fill=cyan] at (19.5,15.5) {};
\node[fill=red] at (19.5,14.5) {};
\node[fill=white] at (19.5,13.5) {};
\node[fill=gold] at (19.5,12.5) {};
\node[fill=gold] at (19.5,11.5) {};
\node[fill=red] at (19.5,10.5) {};
\node[fill=red] at (19.5,9.5) {};
\node[fill=cyan] at (19.5,8.5) {};
\node[fill=darkblue] at (19.5,7.5) {};
\node[fill=cyan] at (19.5,6.5) {};
\node[fill=darkblue] at (19.5,5.5) {};
\node[fill=white] at (19.5,4.5) {};
\node[fill=white] at (19.5,3.5) {};
\node[fill=gold] at (19.5,2.5) {};
\node[fill=darkblue] at (19.5,1.5) {};
\node[fill=cyan] at (19.5,0.5) {};
\node[fill=red] at (20.5,24.5) {};
\node[fill=cyan] at (20.5,23.5) {};
\node[fill=darkblue] at (20.5,22.5) {};
\node[fill=gold] at (20.5,21.5) {};
\node[fill=white] at (20.5,20.5) {};
\node[fill=gold] at (20.5,19.5) {};
\node[fill=white] at (20.5,18.5) {};
\node[fill=darkblue] at (20.5,17.5) {};
\node[fill=cyan] at (20.5,16.5) {};
\node[fill=red] at (20.5,15.5) {};
\node[fill=white] at (20.5,14.5) {};
\node[fill=red] at (20.5,13.5) {};
\node[fill=gold] at (20.5,12.5) {};
\node[fill=red] at (20.5,11.5) {};
\node[fill=red] at (20.5,10.5) {};
\node[fill=cyan] at (20.5,9.5) {};
\node[fill=darkblue] at (20.5,8.5) {};
\node[fill=gold] at (20.5,7.5) {};
\node[fill=darkblue] at (20.5,6.5) {};
\node[fill=white] at (20.5,5.5) {};
\node[fill=white] at (20.5,4.5) {};
\node[fill=gold] at (20.5,3.5) {};
\node[fill=darkblue] at (20.5,2.5) {};
\node[fill=cyan] at (20.5,1.5) {};
\node[fill=cyan] at (20.5,0.5) {};
\node[fill=cyan] at (21.5,24.5) {};
\node[fill=darkblue] at (21.5,23.5) {};
\node[fill=gold] at (21.5,22.5) {};
\node[fill=white] at (21.5,21.5) {};
\node[fill=gold] at (21.5,20.5) {};
\node[fill=red] at (21.5,19.5) {};
\node[fill=darkblue] at (21.5,18.5) {};
\node[fill=cyan] at (21.5,17.5) {};
\node[fill=red] at (21.5,16.5) {};
\node[fill=white] at (21.5,15.5) {};
\node[fill=red] at (21.5,14.5) {};
\node[fill=white] at (21.5,13.5) {};
\node[fill=red] at (21.5,12.5) {};
\node[fill=red] at (21.5,11.5) {};
\node[fill=cyan] at (21.5,10.5) {};
\node[fill=darkblue] at (21.5,9.5) {};
\node[fill=gold] at (21.5,8.5) {};
\node[fill=gold] at (21.5,7.5) {};
\node[fill=white] at (21.5,6.5) {};
\node[fill=white] at (21.5,5.5) {};
\node[fill=gold] at (21.5,4.5) {};
\node[fill=darkblue] at (21.5,3.5) {};
\node[fill=cyan] at (21.5,2.5) {};
\node[fill=darkblue] at (21.5,1.5) {};
\node[fill=cyan] at (21.5,0.5) {};
\node[fill=darkblue] at (22.5,24.5) {};
\node[fill=gold] at (22.5,23.5) {};
\node[fill=white] at (22.5,22.5) {};
\node[fill=gold] at (22.5,21.5) {};
\node[fill=red] at (22.5,20.5) {};
\node[fill=cyan] at (22.5,19.5) {};
\node[fill=cyan] at (22.5,18.5) {};
\node[fill=red] at (22.5,17.5) {};
\node[fill=white] at (22.5,16.5) {};
\node[fill=red] at (22.5,15.5) {};
\node[fill=white] at (22.5,14.5) {};
\node[fill=darkblue] at (22.5,13.5) {};
\node[fill=red] at (22.5,12.5) {};
\node[fill=cyan] at (22.5,11.5) {};
\node[fill=darkblue] at (22.5,10.5) {};
\node[fill=gold] at (22.5,9.5) {};
\node[fill=gold] at (22.5,8.5) {};
\node[fill=red] at (22.5,7.5) {};
\node[fill=white] at (22.5,6.5) {};
\node[fill=gold] at (22.5,5.5) {};
\node[fill=darkblue] at (22.5,4.5) {};
\node[fill=cyan] at (22.5,3.5) {};
\node[fill=darkblue] at (22.5,2.5) {};
\node[fill=white] at (22.5,1.5) {};
\node[fill=cyan] at (22.5,0.5) {};
\node[fill=gold] at (23.5,24.5) {};
\node[fill=white] at (23.5,23.5) {};
\node[fill=gold] at (23.5,22.5) {};
\node[fill=red] at (23.5,21.5) {};
\node[fill=cyan] at (23.5,20.5) {};
\node[fill=darkblue] at (23.5,19.5) {};
\node[fill=red] at (23.5,18.5) {};
\node[fill=white] at (23.5,17.5) {};
\node[fill=red] at (23.5,16.5) {};
\node[fill=white] at (23.5,15.5) {};
\node[fill=darkblue] at (23.5,14.5) {};
\node[fill=cyan] at (23.5,13.5) {};
\node[fill=cyan] at (23.5,12.5) {};
\node[fill=darkblue] at (23.5,11.5) {};
\node[fill=gold] at (23.5,10.5) {};
\node[fill=gold] at (23.5,9.5) {};
\node[fill=red] at (23.5,8.5) {};
\node[fill=red] at (23.5,7.5) {};
\node[fill=gold] at (23.5,6.5) {};
\node[fill=darkblue] at (23.5,5.5) {};
\node[fill=cyan] at (23.5,4.5) {};
\node[fill=darkblue] at (23.5,3.5) {};
\node[fill=white] at (23.5,2.5) {};
\node[fill=white] at (23.5,1.5) {};
\node[fill=cyan] at (23.5,0.5) {};
\node[fill=darkblue] at (24.5,24.5) {};
\node[fill=white] at (24.5,23.5) {};
\node[fill=red] at (24.5,22.5) {};
\node[fill=darkblue] at (24.5,21.5) {};
\node[fill=white] at (24.5,20.5) {};
\node[fill=red] at (24.5,19.5) {};
\node[fill=red] at (24.5,18.5) {};
\node[fill=darkblue] at (24.5,17.5) {};
\node[fill=white] at (24.5,16.5) {};
\node[fill=red] at (24.5,15.5) {};
\node[fill=darkblue] at (24.5,14.5) {};
\node[fill=white] at (24.5,13.5) {};
\node[fill=cyan] at (24.5,12.5) {};
\node[fill=cyan] at (24.5,11.5) {};
\node[fill=cyan] at (24.5,10.5) {};
\node[fill=cyan] at (24.5,9.5) {};
\node[fill=cyan] at (24.5,8.5) {};
\node[fill=cyan] at (24.5,7.5) {};
\node[fill=gold] at (24.5,6.5) {};
\node[fill=gold] at (24.5,5.5) {};
\node[fill=gold] at (24.5,4.5) {};
\node[fill=gold] at (24.5,3.5) {};
\node[fill=gold] at (24.5,2.5) {};
\node[fill=gold] at (24.5,1.5) {};
\node[fill=red] at (24.5,0.5) {};
\draw[thick, step=1cm, color=black] (0,0) grid (25, 25);
\draw[line width=4pt] (0, 1) -- (24, 1);
\draw[line width=4pt] (0, 7) -- (24, 7);
\draw[line width=4pt] (0, 13) -- (24, 13);
\draw[line width=4pt] (0, 19) -- (24, 19);
\draw[line width=4pt] (0, 25) -- (24, 25);
\draw[line width=4pt] (6, 25) -- (6, 1);
\draw[line width=4pt] (12, 25) -- (12, 1);
\draw[line width=4pt] (18, 25) -- (18, 1);
\draw[line width=4pt] (24, 25) -- (24, 1);
\draw[line width=4pt, color=black] (0, 0) -- (0, 25) -- (25, 25) -- (25, 0) -- cycle;
\end{tikzpicture}
\hspace{2cm}
\begin{tikzpicture}[every node/.style={minimum size=1cm-\pgflinewidth, outer sep=0pt}]
\node[fill=darkblue] at (0.5,24.5) {};
\node[fill=white] at (0.5,23.5) {};
\node[fill=white] at (0.5,22.5) {};
\node[fill=gold] at (0.5,21.5) {};
\node[fill=cyan] at (0.5,20.5) {};
\node[fill=darkblue] at (0.5,19.5) {};
\node[fill=gold] at (0.5,18.5) {};
\node[fill=red] at (0.5,17.5) {};
\node[fill=white] at (0.5,16.5) {};
\node[fill=darkblue] at (0.5,15.5) {};
\node[fill=cyan] at (0.5,14.5) {};
\node[fill=cyan] at (0.5,13.5) {};
\node[fill=red] at (0.5,12.5) {};
\node[fill=red] at (0.5,11.5) {};
\node[fill=gold] at (0.5,10.5) {};
\node[fill=red] at (0.5,9.5) {};
\node[fill=white] at (0.5,8.5) {};
\node[fill=darkblue] at (0.5,7.5) {};
\node[fill=cyan] at (0.5,6.5) {};
\node[fill=gold] at (0.5,5.5) {};
\node[fill=gold] at (0.5,4.5) {};
\node[fill=white] at (0.5,3.5) {};
\node[fill=red] at (0.5,2.5) {};
\node[fill=cyan] at (0.5,1.5) {};
\node[fill=gold] at (0.5,0.5) {};
\node[fill=white] at (1.5,24.5) {};
\node[fill=white] at (1.5,23.5) {};
\node[fill=gold] at (1.5,22.5) {};
\node[fill=cyan] at (1.5,21.5) {};
\node[fill=darkblue] at (1.5,20.5) {};
\node[fill=gold] at (1.5,19.5) {};
\node[fill=red] at (1.5,18.5) {};
\node[fill=darkblue] at (1.5,17.5) {};
\node[fill=darkblue] at (1.5,16.5) {};
\node[fill=cyan] at (1.5,15.5) {};
\node[fill=cyan] at (1.5,14.5) {};
\node[fill=red] at (1.5,13.5) {};
\node[fill=red] at (1.5,12.5) {};
\node[fill=gold] at (1.5,11.5) {};
\node[fill=red] at (1.5,10.5) {};
\node[fill=white] at (1.5,9.5) {};
\node[fill=darkblue] at (1.5,8.5) {};
\node[fill=cyan] at (1.5,7.5) {};
\node[fill=gold] at (1.5,6.5) {};
\node[fill=gold] at (1.5,5.5) {};
\node[fill=white] at (1.5,4.5) {};
\node[fill=red] at (1.5,3.5) {};
\node[fill=cyan] at (1.5,2.5) {};
\node[fill=white] at (1.5,1.5) {};
\node[fill=white] at (1.5,0.5) {};
\node[fill=white] at (2.5,24.5) {};
\node[fill=gold] at (2.5,23.5) {};
\node[fill=cyan] at (2.5,22.5) {};
\node[fill=darkblue] at (2.5,21.5) {};
\node[fill=gold] at (2.5,20.5) {};
\node[fill=red] at (2.5,19.5) {};
\node[fill=darkblue] at (2.5,18.5) {};
\node[fill=white] at (2.5,17.5) {};
\node[fill=cyan] at (2.5,16.5) {};
\node[fill=cyan] at (2.5,15.5) {};
\node[fill=red] at (2.5,14.5) {};
\node[fill=red] at (2.5,13.5) {};
\node[fill=gold] at (2.5,12.5) {};
\node[fill=red] at (2.5,11.5) {};
\node[fill=white] at (2.5,10.5) {};
\node[fill=darkblue] at (2.5,9.5) {};
\node[fill=cyan] at (2.5,8.5) {};
\node[fill=gold] at (2.5,7.5) {};
\node[fill=gold] at (2.5,6.5) {};
\node[fill=white] at (2.5,5.5) {};
\node[fill=red] at (2.5,4.5) {};
\node[fill=cyan] at (2.5,3.5) {};
\node[fill=white] at (2.5,2.5) {};
\node[fill=darkblue] at (2.5,1.5) {};
\node[fill=gold] at (2.5,0.5) {};
\node[fill=gold] at (3.5,24.5) {};
\node[fill=cyan] at (3.5,23.5) {};
\node[fill=darkblue] at (3.5,22.5) {};
\node[fill=gold] at (3.5,21.5) {};
\node[fill=red] at (3.5,20.5) {};
\node[fill=darkblue] at (3.5,19.5) {};
\node[fill=white] at (3.5,18.5) {};
\node[fill=white] at (3.5,17.5) {};
\node[fill=cyan] at (3.5,16.5) {};
\node[fill=red] at (3.5,15.5) {};
\node[fill=red] at (3.5,14.5) {};
\node[fill=gold] at (3.5,13.5) {};
\node[fill=red] at (3.5,12.5) {};
\node[fill=white] at (3.5,11.5) {};
\node[fill=darkblue] at (3.5,10.5) {};
\node[fill=cyan] at (3.5,9.5) {};
\node[fill=gold] at (3.5,8.5) {};
\node[fill=gold] at (3.5,7.5) {};
\node[fill=white] at (3.5,6.5) {};
\node[fill=red] at (3.5,5.5) {};
\node[fill=cyan] at (3.5,4.5) {};
\node[fill=white] at (3.5,3.5) {};
\node[fill=darkblue] at (3.5,2.5) {};
\node[fill=cyan] at (3.5,1.5) {};
\node[fill=white] at (3.5,0.5) {};
\node[fill=cyan] at (4.5,24.5) {};
\node[fill=darkblue] at (4.5,23.5) {};
\node[fill=gold] at (4.5,22.5) {};
\node[fill=red] at (4.5,21.5) {};
\node[fill=darkblue] at (4.5,20.5) {};
\node[fill=white] at (4.5,19.5) {};
\node[fill=white] at (4.5,18.5) {};
\node[fill=gold] at (4.5,17.5) {};
\node[fill=red] at (4.5,16.5) {};
\node[fill=red] at (4.5,15.5) {};
\node[fill=gold] at (4.5,14.5) {};
\node[fill=red] at (4.5,13.5) {};
\node[fill=white] at (4.5,12.5) {};
\node[fill=darkblue] at (4.5,11.5) {};
\node[fill=cyan] at (4.5,10.5) {};
\node[fill=cyan] at (4.5,9.5) {};
\node[fill=gold] at (4.5,8.5) {};
\node[fill=white] at (4.5,7.5) {};
\node[fill=red] at (4.5,6.5) {};
\node[fill=cyan] at (4.5,5.5) {};
\node[fill=white] at (4.5,4.5) {};
\node[fill=darkblue] at (4.5,3.5) {};
\node[fill=cyan] at (4.5,2.5) {};
\node[fill=gold] at (4.5,1.5) {};
\node[fill=gold] at (4.5,0.5) {};
\node[fill=darkblue] at (5.5,24.5) {};
\node[fill=gold] at (5.5,23.5) {};
\node[fill=red] at (5.5,22.5) {};
\node[fill=darkblue] at (5.5,21.5) {};
\node[fill=white] at (5.5,20.5) {};
\node[fill=white] at (5.5,19.5) {};
\node[fill=gold] at (5.5,18.5) {};
\node[fill=cyan] at (5.5,17.5) {};
\node[fill=red] at (5.5,16.5) {};
\node[fill=gold] at (5.5,15.5) {};
\node[fill=red] at (5.5,14.5) {};
\node[fill=white] at (5.5,13.5) {};
\node[fill=darkblue] at (5.5,12.5) {};
\node[fill=cyan] at (5.5,11.5) {};
\node[fill=cyan] at (5.5,10.5) {};
\node[fill=red] at (5.5,9.5) {};
\node[fill=white] at (5.5,8.5) {};
\node[fill=red] at (5.5,7.5) {};
\node[fill=cyan] at (5.5,6.5) {};
\node[fill=white] at (5.5,5.5) {};
\node[fill=darkblue] at (5.5,4.5) {};
\node[fill=cyan] at (5.5,3.5) {};
\node[fill=gold] at (5.5,2.5) {};
\node[fill=gold] at (5.5,1.5) {};
\node[fill=white] at (5.5,0.5) {};
\node[fill=gold] at (6.5,24.5) {};
\node[fill=red] at (6.5,23.5) {};
\node[fill=darkblue] at (6.5,22.5) {};
\node[fill=white] at (6.5,21.5) {};
\node[fill=white] at (6.5,20.5) {};
\node[fill=gold] at (6.5,19.5) {};
\node[fill=cyan] at (6.5,18.5) {};
\node[fill=darkblue] at (6.5,17.5) {};
\node[fill=gold] at (6.5,16.5) {};
\node[fill=red] at (6.5,15.5) {};
\node[fill=white] at (6.5,14.5) {};
\node[fill=darkblue] at (6.5,13.5) {};
\node[fill=cyan] at (6.5,12.5) {};
\node[fill=cyan] at (6.5,11.5) {};
\node[fill=red] at (6.5,10.5) {};
\node[fill=red] at (6.5,9.5) {};
\node[fill=red] at (6.5,8.5) {};
\node[fill=cyan] at (6.5,7.5) {};
\node[fill=white] at (6.5,6.5) {};
\node[fill=darkblue] at (6.5,5.5) {};
\node[fill=cyan] at (6.5,4.5) {};
\node[fill=gold] at (6.5,3.5) {};
\node[fill=gold] at (6.5,2.5) {};
\node[fill=white] at (6.5,1.5) {};
\node[fill=gold] at (6.5,0.5) {};
\node[fill=red] at (7.5,24.5) {};
\node[fill=darkblue] at (7.5,23.5) {};
\node[fill=white] at (7.5,22.5) {};
\node[fill=white] at (7.5,21.5) {};
\node[fill=gold] at (7.5,20.5) {};
\node[fill=cyan] at (7.5,19.5) {};
\node[fill=darkblue] at (7.5,18.5) {};
\node[fill=gold] at (7.5,17.5) {};
\node[fill=red] at (7.5,16.5) {};
\node[fill=white] at (7.5,15.5) {};
\node[fill=darkblue] at (7.5,14.5) {};
\node[fill=cyan] at (7.5,13.5) {};
\node[fill=cyan] at (7.5,12.5) {};
\node[fill=red] at (7.5,11.5) {};
\node[fill=red] at (7.5,10.5) {};
\node[fill=gold] at (7.5,9.5) {};
\node[fill=cyan] at (7.5,8.5) {};
\node[fill=white] at (7.5,7.5) {};
\node[fill=darkblue] at (7.5,6.5) {};
\node[fill=cyan] at (7.5,5.5) {};
\node[fill=gold] at (7.5,4.5) {};
\node[fill=gold] at (7.5,3.5) {};
\node[fill=white] at (7.5,2.5) {};
\node[fill=red] at (7.5,1.5) {};
\node[fill=white] at (7.5,0.5) {};
\node[fill=red] at (8.5,24.5) {};
\node[fill=darkblue] at (8.5,23.5) {};
\node[fill=white] at (8.5,22.5) {};
\node[fill=darkblue] at (8.5,21.5) {};
\node[fill=cyan] at (8.5,20.5) {};
\node[fill=white] at (8.5,19.5) {};
\node[fill=gold] at (8.5,18.5) {};
\node[fill=cyan] at (8.5,17.5) {};
\node[fill=darkblue] at (8.5,16.5) {};
\node[fill=darkblue] at (8.5,15.5) {};
\node[fill=gold] at (8.5,14.5) {};
\node[fill=gold] at (8.5,13.5) {};
\node[fill=red] at (8.5,12.5) {};
\node[fill=white] at (8.5,11.5) {};
\node[fill=white] at (8.5,10.5) {};
\node[fill=cyan] at (8.5,9.5) {};
\node[fill=cyan] at (8.5,8.5) {};
\node[fill=cyan] at (8.5,7.5) {};
\node[fill=gold] at (8.5,6.5) {};
\node[fill=darkblue] at (8.5,5.5) {};
\node[fill=red] at (8.5,4.5) {};
\node[fill=gold] at (8.5,3.5) {};
\node[fill=darkblue] at (8.5,2.5) {};
\node[fill=white] at (8.5,1.5) {};
\node[fill=red] at (8.5,0.5) {};
\node[fill=darkblue] at (9.5,24.5) {};
\node[fill=white] at (9.5,23.5) {};
\node[fill=darkblue] at (9.5,22.5) {};
\node[fill=cyan] at (9.5,21.5) {};
\node[fill=white] at (9.5,20.5) {};
\node[fill=gold] at (9.5,19.5) {};
\node[fill=cyan] at (9.5,18.5) {};
\node[fill=red] at (9.5,17.5) {};
\node[fill=darkblue] at (9.5,16.5) {};
\node[fill=gold] at (9.5,15.5) {};
\node[fill=gold] at (9.5,14.5) {};
\node[fill=red] at (9.5,13.5) {};
\node[fill=white] at (9.5,12.5) {};
\node[fill=white] at (9.5,11.5) {};
\node[fill=cyan] at (9.5,10.5) {};
\node[fill=darkblue] at (9.5,9.5) {};
\node[fill=cyan] at (9.5,8.5) {};
\node[fill=gold] at (9.5,7.5) {};
\node[fill=darkblue] at (9.5,6.5) {};
\node[fill=red] at (9.5,5.5) {};
\node[fill=gold] at (9.5,4.5) {};
\node[fill=darkblue] at (9.5,3.5) {};
\node[fill=white] at (9.5,2.5) {};
\node[fill=cyan] at (9.5,1.5) {};
\node[fill=red] at (9.5,0.5) {};
\node[fill=white] at (10.5,24.5) {};
\node[fill=darkblue] at (10.5,23.5) {};
\node[fill=cyan] at (10.5,22.5) {};
\node[fill=white] at (10.5,21.5) {};
\node[fill=gold] at (10.5,20.5) {};
\node[fill=cyan] at (10.5,19.5) {};
\node[fill=red] at (10.5,18.5) {};
\node[fill=darkblue] at (10.5,17.5) {};
\node[fill=gold] at (10.5,16.5) {};
\node[fill=gold] at (10.5,15.5) {};
\node[fill=red] at (10.5,14.5) {};
\node[fill=white] at (10.5,13.5) {};
\node[fill=white] at (10.5,12.5) {};
\node[fill=cyan] at (10.5,11.5) {};
\node[fill=darkblue] at (10.5,10.5) {};
\node[fill=darkblue] at (10.5,9.5) {};
\node[fill=gold] at (10.5,8.5) {};
\node[fill=darkblue] at (10.5,7.5) {};
\node[fill=red] at (10.5,6.5) {};
\node[fill=gold] at (10.5,5.5) {};
\node[fill=darkblue] at (10.5,4.5) {};
\node[fill=white] at (10.5,3.5) {};
\node[fill=cyan] at (10.5,2.5) {};
\node[fill=cyan] at (10.5,1.5) {};
\node[fill=red] at (10.5,0.5) {};
\node[fill=darkblue] at (11.5,24.5) {};
\node[fill=cyan] at (11.5,23.5) {};
\node[fill=white] at (11.5,22.5) {};
\node[fill=gold] at (11.5,21.5) {};
\node[fill=cyan] at (11.5,20.5) {};
\node[fill=red] at (11.5,19.5) {};
\node[fill=darkblue] at (11.5,18.5) {};
\node[fill=white] at (11.5,17.5) {};
\node[fill=gold] at (11.5,16.5) {};
\node[fill=red] at (11.5,15.5) {};
\node[fill=white] at (11.5,14.5) {};
\node[fill=white] at (11.5,13.5) {};
\node[fill=cyan] at (11.5,12.5) {};
\node[fill=darkblue] at (11.5,11.5) {};
\node[fill=darkblue] at (11.5,10.5) {};
\node[fill=gold] at (11.5,9.5) {};
\node[fill=darkblue] at (11.5,8.5) {};
\node[fill=red] at (11.5,7.5) {};
\node[fill=gold] at (11.5,6.5) {};
\node[fill=darkblue] at (11.5,5.5) {};
\node[fill=white] at (11.5,4.5) {};
\node[fill=cyan] at (11.5,3.5) {};
\node[fill=cyan] at (11.5,2.5) {};
\node[fill=gold] at (11.5,1.5) {};
\node[fill=red] at (11.5,0.5) {};
\node[fill=cyan] at (12.5,24.5) {};
\node[fill=white] at (12.5,23.5) {};
\node[fill=gold] at (12.5,22.5) {};
\node[fill=cyan] at (12.5,21.5) {};
\node[fill=red] at (12.5,20.5) {};
\node[fill=darkblue] at (12.5,19.5) {};
\node[fill=white] at (12.5,18.5) {};
\node[fill=darkblue] at (12.5,17.5) {};
\node[fill=red] at (12.5,16.5) {};
\node[fill=white] at (12.5,15.5) {};
\node[fill=white] at (12.5,14.5) {};
\node[fill=cyan] at (12.5,13.5) {};
\node[fill=darkblue] at (12.5,12.5) {};
\node[fill=darkblue] at (12.5,11.5) {};
\node[fill=gold] at (12.5,10.5) {};
\node[fill=gold] at (12.5,9.5) {};
\node[fill=red] at (12.5,8.5) {};
\node[fill=gold] at (12.5,7.5) {};
\node[fill=darkblue] at (12.5,6.5) {};
\node[fill=white] at (12.5,5.5) {};
\node[fill=cyan] at (12.5,4.5) {};
\node[fill=cyan] at (12.5,3.5) {};
\node[fill=gold] at (12.5,2.5) {};
\node[fill=darkblue] at (12.5,1.5) {};
\node[fill=red] at (12.5,0.5) {};
\node[fill=white] at (13.5,24.5) {};
\node[fill=gold] at (13.5,23.5) {};
\node[fill=cyan] at (13.5,22.5) {};
\node[fill=red] at (13.5,21.5) {};
\node[fill=darkblue] at (13.5,20.5) {};
\node[fill=white] at (13.5,19.5) {};
\node[fill=darkblue] at (13.5,18.5) {};
\node[fill=cyan] at (13.5,17.5) {};
\node[fill=white] at (13.5,16.5) {};
\node[fill=white] at (13.5,15.5) {};
\node[fill=cyan] at (13.5,14.5) {};
\node[fill=darkblue] at (13.5,13.5) {};
\node[fill=darkblue] at (13.5,12.5) {};
\node[fill=gold] at (13.5,11.5) {};
\node[fill=gold] at (13.5,10.5) {};
\node[fill=red] at (13.5,9.5) {};
\node[fill=gold] at (13.5,8.5) {};
\node[fill=darkblue] at (13.5,7.5) {};
\node[fill=white] at (13.5,6.5) {};
\node[fill=cyan] at (13.5,5.5) {};
\node[fill=cyan] at (13.5,4.5) {};
\node[fill=gold] at (13.5,3.5) {};
\node[fill=darkblue] at (13.5,2.5) {};
\node[fill=red] at (13.5,1.5) {};
\node[fill=red] at (13.5,0.5) {};
\node[fill=gold] at (14.5,24.5) {};
\node[fill=cyan] at (14.5,23.5) {};
\node[fill=red] at (14.5,22.5) {};
\node[fill=darkblue] at (14.5,21.5) {};
\node[fill=white] at (14.5,20.5) {};
\node[fill=darkblue] at (14.5,19.5) {};
\node[fill=cyan] at (14.5,18.5) {};
\node[fill=white] at (14.5,17.5) {};
\node[fill=white] at (14.5,16.5) {};
\node[fill=cyan] at (14.5,15.5) {};
\node[fill=darkblue] at (14.5,14.5) {};
\node[fill=darkblue] at (14.5,13.5) {};
\node[fill=gold] at (14.5,12.5) {};
\node[fill=gold] at (14.5,11.5) {};
\node[fill=red] at (14.5,10.5) {};
\node[fill=white] at (14.5,9.5) {};
\node[fill=darkblue] at (14.5,8.5) {};
\node[fill=white] at (14.5,7.5) {};
\node[fill=cyan] at (14.5,6.5) {};
\node[fill=cyan] at (14.5,5.5) {};
\node[fill=gold] at (14.5,4.5) {};
\node[fill=darkblue] at (14.5,3.5) {};
\node[fill=red] at (14.5,2.5) {};
\node[fill=gold] at (14.5,1.5) {};
\node[fill=red] at (14.5,0.5) {};
\node[fill=cyan] at (15.5,24.5) {};
\node[fill=red] at (15.5,23.5) {};
\node[fill=darkblue] at (15.5,22.5) {};
\node[fill=white] at (15.5,21.5) {};
\node[fill=darkblue] at (15.5,20.5) {};
\node[fill=cyan] at (15.5,19.5) {};
\node[fill=white] at (15.5,18.5) {};
\node[fill=gold] at (15.5,17.5) {};
\node[fill=cyan] at (15.5,16.5) {};
\node[fill=darkblue] at (15.5,15.5) {};
\node[fill=darkblue] at (15.5,14.5) {};
\node[fill=gold] at (15.5,13.5) {};
\node[fill=gold] at (15.5,12.5) {};
\node[fill=red] at (15.5,11.5) {};
\node[fill=white] at (15.5,10.5) {};
\node[fill=white] at (15.5,9.5) {};
\node[fill=white] at (15.5,8.5) {};
\node[fill=cyan] at (15.5,7.5) {};
\node[fill=cyan] at (15.5,6.5) {};
\node[fill=gold] at (15.5,5.5) {};
\node[fill=darkblue] at (15.5,4.5) {};
\node[fill=red] at (15.5,3.5) {};
\node[fill=gold] at (15.5,2.5) {};
\node[fill=darkblue] at (15.5,1.5) {};
\node[fill=red] at (15.5,0.5) {};
\node[fill=red] at (16.5,24.5) {};
\node[fill=cyan] at (16.5,23.5) {};
\node[fill=cyan] at (16.5,22.5) {};
\node[fill=gold] at (16.5,21.5) {};
\node[fill=gold] at (16.5,20.5) {};
\node[fill=darkblue] at (16.5,19.5) {};
\node[fill=darkblue] at (16.5,18.5) {};
\node[fill=white] at (16.5,17.5) {};
\node[fill=darkblue] at (16.5,16.5) {};
\node[fill=white] at (16.5,15.5) {};
\node[fill=gold] at (16.5,14.5) {};
\node[fill=cyan] at (16.5,13.5) {};
\node[fill=white] at (16.5,12.5) {};
\node[fill=gold] at (16.5,11.5) {};
\node[fill=cyan] at (16.5,10.5) {};
\node[fill=red] at (16.5,9.5) {};
\node[fill=white] at (16.5,8.5) {};
\node[fill=cyan] at (16.5,7.5) {};
\node[fill=red] at (16.5,6.5) {};
\node[fill=red] at (16.5,5.5) {};
\node[fill=darkblue] at (16.5,4.5) {};
\node[fill=red] at (16.5,3.5) {};
\node[fill=gold] at (16.5,2.5) {};
\node[fill=white] at (16.5,1.5) {};
\node[fill=darkblue] at (16.5,0.5) {};
\node[fill=cyan] at (17.5,24.5) {};
\node[fill=cyan] at (17.5,23.5) {};
\node[fill=gold] at (17.5,22.5) {};
\node[fill=gold] at (17.5,21.5) {};
\node[fill=darkblue] at (17.5,20.5) {};
\node[fill=darkblue] at (17.5,19.5) {};
\node[fill=white] at (17.5,18.5) {};
\node[fill=red] at (17.5,17.5) {};
\node[fill=white] at (17.5,16.5) {};
\node[fill=gold] at (17.5,15.5) {};
\node[fill=cyan] at (17.5,14.5) {};
\node[fill=white] at (17.5,13.5) {};
\node[fill=gold] at (17.5,12.5) {};
\node[fill=cyan] at (17.5,11.5) {};
\node[fill=red] at (17.5,10.5) {};
\node[fill=darkblue] at (17.5,9.5) {};
\node[fill=cyan] at (17.5,8.5) {};
\node[fill=red] at (17.5,7.5) {};
\node[fill=red] at (17.5,6.5) {};
\node[fill=darkblue] at (17.5,5.5) {};
\node[fill=red] at (17.5,4.5) {};
\node[fill=gold] at (17.5,3.5) {};
\node[fill=white] at (17.5,2.5) {};
\node[fill=white] at (17.5,1.5) {};
\node[fill=cyan] at (17.5,0.5) {};
\node[fill=cyan] at (18.5,24.5) {};
\node[fill=gold] at (18.5,23.5) {};
\node[fill=gold] at (18.5,22.5) {};
\node[fill=darkblue] at (18.5,21.5) {};
\node[fill=darkblue] at (18.5,20.5) {};
\node[fill=white] at (18.5,19.5) {};
\node[fill=red] at (18.5,18.5) {};
\node[fill=cyan] at (18.5,17.5) {};
\node[fill=gold] at (18.5,16.5) {};
\node[fill=cyan] at (18.5,15.5) {};
\node[fill=white] at (18.5,14.5) {};
\node[fill=gold] at (18.5,13.5) {};
\node[fill=cyan] at (18.5,12.5) {};
\node[fill=red] at (18.5,11.5) {};
\node[fill=darkblue] at (18.5,10.5) {};
\node[fill=white] at (18.5,9.5) {};
\node[fill=red] at (18.5,8.5) {};
\node[fill=red] at (18.5,7.5) {};
\node[fill=darkblue] at (18.5,6.5) {};
\node[fill=red] at (18.5,5.5) {};
\node[fill=gold] at (18.5,4.5) {};
\node[fill=white] at (18.5,3.5) {};
\node[fill=white] at (18.5,2.5) {};
\node[fill=cyan] at (18.5,1.5) {};
\node[fill=darkblue] at (18.5,0.5) {};
\node[fill=gold] at (19.5,24.5) {};
\node[fill=gold] at (19.5,23.5) {};
\node[fill=darkblue] at (19.5,22.5) {};
\node[fill=darkblue] at (19.5,21.5) {};
\node[fill=white] at (19.5,20.5) {};
\node[fill=red] at (19.5,19.5) {};
\node[fill=cyan] at (19.5,18.5) {};
\node[fill=cyan] at (19.5,17.5) {};
\node[fill=cyan] at (19.5,16.5) {};
\node[fill=white] at (19.5,15.5) {};
\node[fill=gold] at (19.5,14.5) {};
\node[fill=cyan] at (19.5,13.5) {};
\node[fill=red] at (19.5,12.5) {};
\node[fill=darkblue] at (19.5,11.5) {};
\node[fill=white] at (19.5,10.5) {};
\node[fill=gold] at (19.5,9.5) {};
\node[fill=red] at (19.5,8.5) {};
\node[fill=darkblue] at (19.5,7.5) {};
\node[fill=red] at (19.5,6.5) {};
\node[fill=gold] at (19.5,5.5) {};
\node[fill=white] at (19.5,4.5) {};
\node[fill=white] at (19.5,3.5) {};
\node[fill=cyan] at (19.5,2.5) {};
\node[fill=red] at (19.5,1.5) {};
\node[fill=cyan] at (19.5,0.5) {};
\node[fill=gold] at (20.5,24.5) {};
\node[fill=darkblue] at (20.5,23.5) {};
\node[fill=darkblue] at (20.5,22.5) {};
\node[fill=white] at (20.5,21.5) {};
\node[fill=red] at (20.5,20.5) {};
\node[fill=cyan] at (20.5,19.5) {};
\node[fill=cyan] at (20.5,18.5) {};
\node[fill=gold] at (20.5,17.5) {};
\node[fill=white] at (20.5,16.5) {};
\node[fill=gold] at (20.5,15.5) {};
\node[fill=cyan] at (20.5,14.5) {};
\node[fill=red] at (20.5,13.5) {};
\node[fill=darkblue] at (20.5,12.5) {};
\node[fill=white] at (20.5,11.5) {};
\node[fill=gold] at (20.5,10.5) {};
\node[fill=cyan] at (20.5,9.5) {};
\node[fill=darkblue] at (20.5,8.5) {};
\node[fill=red] at (20.5,7.5) {};
\node[fill=gold] at (20.5,6.5) {};
\node[fill=white] at (20.5,5.5) {};
\node[fill=white] at (20.5,4.5) {};
\node[fill=cyan] at (20.5,3.5) {};
\node[fill=red] at (20.5,2.5) {};
\node[fill=red] at (20.5,1.5) {};
\node[fill=darkblue] at (20.5,0.5) {};
\node[fill=darkblue] at (21.5,24.5) {};
\node[fill=darkblue] at (21.5,23.5) {};
\node[fill=white] at (21.5,22.5) {};
\node[fill=red] at (21.5,21.5) {};
\node[fill=cyan] at (21.5,20.5) {};
\node[fill=cyan] at (21.5,19.5) {};
\node[fill=gold] at (21.5,18.5) {};
\node[fill=gold] at (21.5,17.5) {};
\node[fill=gold] at (21.5,16.5) {};
\node[fill=cyan] at (21.5,15.5) {};
\node[fill=red] at (21.5,14.5) {};
\node[fill=darkblue] at (21.5,13.5) {};
\node[fill=white] at (21.5,12.5) {};
\node[fill=gold] at (21.5,11.5) {};
\node[fill=cyan] at (21.5,10.5) {};
\node[fill=white] at (21.5,9.5) {};
\node[fill=red] at (21.5,8.5) {};
\node[fill=gold] at (21.5,7.5) {};
\node[fill=white] at (21.5,6.5) {};
\node[fill=white] at (21.5,5.5) {};
\node[fill=cyan] at (21.5,4.5) {};
\node[fill=red] at (21.5,3.5) {};
\node[fill=red] at (21.5,2.5) {};
\node[fill=darkblue] at (21.5,1.5) {};
\node[fill=cyan] at (21.5,0.5) {};
\node[fill=darkblue] at (22.5,24.5) {};
\node[fill=white] at (22.5,23.5) {};
\node[fill=red] at (22.5,22.5) {};
\node[fill=cyan] at (22.5,21.5) {};
\node[fill=cyan] at (22.5,20.5) {};
\node[fill=gold] at (22.5,19.5) {};
\node[fill=gold] at (22.5,18.5) {};
\node[fill=darkblue] at (22.5,17.5) {};
\node[fill=cyan] at (22.5,16.5) {};
\node[fill=red] at (22.5,15.5) {};
\node[fill=darkblue] at (22.5,14.5) {};
\node[fill=white] at (22.5,13.5) {};
\node[fill=gold] at (22.5,12.5) {};
\node[fill=cyan] at (22.5,11.5) {};
\node[fill=white] at (22.5,10.5) {};
\node[fill=gold] at (22.5,9.5) {};
\node[fill=gold] at (22.5,8.5) {};
\node[fill=white] at (22.5,7.5) {};
\node[fill=white] at (22.5,6.5) {};
\node[fill=cyan] at (22.5,5.5) {};
\node[fill=red] at (22.5,4.5) {};
\node[fill=red] at (22.5,3.5) {};
\node[fill=darkblue] at (22.5,2.5) {};
\node[fill=red] at (22.5,1.5) {};
\node[fill=darkblue] at (22.5,0.5) {};
\node[fill=white] at (23.5,24.5) {};
\node[fill=red] at (23.5,23.5) {};
\node[fill=cyan] at (23.5,22.5) {};
\node[fill=cyan] at (23.5,21.5) {};
\node[fill=gold] at (23.5,20.5) {};
\node[fill=gold] at (23.5,19.5) {};
\node[fill=darkblue] at (23.5,18.5) {};
\node[fill=darkblue] at (23.5,17.5) {};
\node[fill=red] at (23.5,16.5) {};
\node[fill=darkblue] at (23.5,15.5) {};
\node[fill=white] at (23.5,14.5) {};
\node[fill=gold] at (23.5,13.5) {};
\node[fill=cyan] at (23.5,12.5) {};
\node[fill=white] at (23.5,11.5) {};
\node[fill=gold] at (23.5,10.5) {};
\node[fill=cyan] at (23.5,9.5) {};
\node[fill=white] at (23.5,8.5) {};
\node[fill=white] at (23.5,7.5) {};
\node[fill=cyan] at (23.5,6.5) {};
\node[fill=red] at (23.5,5.5) {};
\node[fill=red] at (23.5,4.5) {};
\node[fill=darkblue] at (23.5,3.5) {};
\node[fill=red] at (23.5,2.5) {};
\node[fill=gold] at (23.5,1.5) {};
\node[fill=cyan] at (23.5,0.5) {};
\node[fill=red] at (24.5,24.5) {};
\node[fill=red] at (24.5,23.5) {};
\node[fill=red] at (24.5,22.5) {};
\node[fill=red] at (24.5,21.5) {};
\node[fill=red] at (24.5,20.5) {};
\node[fill=red] at (24.5,19.5) {};
\node[fill=red] at (24.5,18.5) {};
\node[fill=red] at (24.5,17.5) {};
\node[fill=white] at (24.5,16.5) {};
\node[fill=cyan] at (24.5,15.5) {};
\node[fill=white] at (24.5,14.5) {};
\node[fill=cyan] at (24.5,13.5) {};
\node[fill=white] at (24.5,12.5) {};
\node[fill=cyan] at (24.5,11.5) {};
\node[fill=white] at (24.5,10.5) {};
\node[fill=cyan] at (24.5,9.5) {};
\node[fill=darkblue] at (24.5,8.5) {};
\node[fill=gold] at (24.5,7.5) {};
\node[fill=darkblue] at (24.5,6.5) {};
\node[fill=gold] at (24.5,5.5) {};
\node[fill=darkblue] at (24.5,4.5) {};
\node[fill=gold] at (24.5,3.5) {};
\node[fill=darkblue] at (24.5,2.5) {};
\node[fill=gold] at (24.5,1.5) {};
\node[fill=white] at (24.5,0.5) {};
\draw[thick, step=1cm, color=black] (0,0) grid (25, 25);
\draw[line width=4pt] (0, 1) -- (24, 1);
\draw[line width=4pt] (0, 9) -- (24, 9);
\draw[line width=4pt] (0, 17) -- (24, 17);
\draw[line width=4pt] (0, 25) -- (24, 25);
\draw[line width=4pt] (8, 25) -- (8, 1);
\draw[line width=4pt] (16, 25) -- (16, 1);
\draw[line width=4pt] (24, 25) -- (24, 1);
\draw[line width=4pt, color=black] (0, 0) -- (0, 25) -- (25, 25) -- (25, 0) -- cycle;
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[every node/.style={minimum size=1cm-\pgflinewidth, outer sep=0pt}]
\node[fill=red] at (0.5,29.5) {};
\node[fill=cyan] at (0.5,28.5) {};
\node[fill=darkblue] at (0.5,27.5) {};
\node[fill=gold] at (0.5,26.5) {};
\node[fill=white] at (0.5,25.5) {};
\node[fill=gold] at (0.5,24.5) {};
\node[fill=darkblue] at (0.5,23.5) {};
\node[fill=cyan] at (0.5,22.5) {};
\node[fill=red] at (0.5,21.5) {};
\node[fill=white] at (0.5,20.5) {};
\node[fill=darkblue] at (0.5,19.5) {};
\node[fill=red] at (0.5,18.5) {};
\node[fill=gold] at (0.5,17.5) {};
\node[fill=cyan] at (0.5,16.5) {};
\node[fill=white] at (0.5,15.5) {};
\node[fill=cyan] at (0.5,14.5) {};
\node[fill=gold] at (0.5,13.5) {};
\node[fill=red] at (0.5,12.5) {};
\node[fill=darkblue] at (0.5,11.5) {};
\node[fill=white] at (0.5,10.5) {};
\node[fill=white] at (0.5,9.5) {};
\node[fill=red] at (0.5,8.5) {};
\node[fill=cyan] at (0.5,7.5) {};
\node[fill=gold] at (0.5,6.5) {};
\node[fill=darkblue] at (0.5,5.5) {};
\node[fill=white] at (0.5,4.5) {};
\node[fill=red] at (0.5,3.5) {};
\node[fill=cyan] at (0.5,2.5) {};
\node[fill=gold] at (0.5,1.5) {};
\node[fill=darkblue] at (0.5,0.5) {};
\node[fill=cyan] at (1.5,29.5) {};
\node[fill=darkblue] at (1.5,28.5) {};
\node[fill=gold] at (1.5,27.5) {};
\node[fill=white] at (1.5,26.5) {};
\node[fill=red] at (1.5,25.5) {};
\node[fill=darkblue] at (1.5,24.5) {};
\node[fill=cyan] at (1.5,23.5) {};
\node[fill=red] at (1.5,22.5) {};
\node[fill=white] at (1.5,21.5) {};
\node[fill=gold] at (1.5,20.5) {};
\node[fill=red] at (1.5,19.5) {};
\node[fill=gold] at (1.5,18.5) {};
\node[fill=cyan] at (1.5,17.5) {};
\node[fill=white] at (1.5,16.5) {};
\node[fill=darkblue] at (1.5,15.5) {};
\node[fill=gold] at (1.5,14.5) {};
\node[fill=red] at (1.5,13.5) {};
\node[fill=darkblue] at (1.5,12.5) {};
\node[fill=white] at (1.5,11.5) {};
\node[fill=cyan] at (1.5,10.5) {};
\node[fill=red] at (1.5,9.5) {};
\node[fill=cyan] at (1.5,8.5) {};
\node[fill=gold] at (1.5,7.5) {};
\node[fill=darkblue] at (1.5,6.5) {};
\node[fill=white] at (1.5,5.5) {};
\node[fill=white] at (1.5,4.5) {};
\node[fill=red] at (1.5,3.5) {};
\node[fill=cyan] at (1.5,2.5) {};
\node[fill=gold] at (1.5,1.5) {};
\node[fill=darkblue] at (1.5,0.5) {};
\node[fill=darkblue] at (2.5,29.5) {};
\node[fill=gold] at (2.5,28.5) {};
\node[fill=white] at (2.5,27.5) {};
\node[fill=red] at (2.5,26.5) {};
\node[fill=cyan] at (2.5,25.5) {};
\node[fill=cyan] at (2.5,24.5) {};
\node[fill=red] at (2.5,23.5) {};
\node[fill=white] at (2.5,22.5) {};
\node[fill=gold] at (2.5,21.5) {};
\node[fill=darkblue] at (2.5,20.5) {};
\node[fill=gold] at (2.5,19.5) {};
\node[fill=cyan] at (2.5,18.5) {};
\node[fill=white] at (2.5,17.5) {};
\node[fill=darkblue] at (2.5,16.5) {};
\node[fill=red] at (2.5,15.5) {};
\node[fill=red] at (2.5,14.5) {};
\node[fill=darkblue] at (2.5,13.5) {};
\node[fill=white] at (2.5,12.5) {};
\node[fill=cyan] at (2.5,11.5) {};
\node[fill=gold] at (2.5,10.5) {};
\node[fill=cyan] at (2.5,9.5) {};
\node[fill=gold] at (2.5,8.5) {};
\node[fill=darkblue] at (2.5,7.5) {};
\node[fill=white] at (2.5,6.5) {};
\node[fill=red] at (2.5,5.5) {};
\node[fill=white] at (2.5,4.5) {};
\node[fill=red] at (2.5,3.5) {};
\node[fill=cyan] at (2.5,2.5) {};
\node[fill=gold] at (2.5,1.5) {};
\node[fill=darkblue] at (2.5,0.5) {};
\node[fill=gold] at (3.5,29.5) {};
\node[fill=white] at (3.5,28.5) {};
\node[fill=red] at (3.5,27.5) {};
\node[fill=cyan] at (3.5,26.5) {};
\node[fill=darkblue] at (3.5,25.5) {};
\node[fill=red] at (3.5,24.5) {};
\node[fill=white] at (3.5,23.5) {};
\node[fill=gold] at (3.5,22.5) {};
\node[fill=darkblue] at (3.5,21.5) {};
\node[fill=cyan] at (3.5,20.5) {};
\node[fill=cyan] at (3.5,19.5) {};
\node[fill=white] at (3.5,18.5) {};
\node[fill=darkblue] at (3.5,17.5) {};
\node[fill=red] at (3.5,16.5) {};
\node[fill=gold] at (3.5,15.5) {};
\node[fill=darkblue] at (3.5,14.5) {};
\node[fill=white] at (3.5,13.5) {};
\node[fill=cyan] at (3.5,12.5) {};
\node[fill=gold] at (3.5,11.5) {};
\node[fill=red] at (3.5,10.5) {};
\node[fill=gold] at (3.5,9.5) {};
\node[fill=darkblue] at (3.5,8.5) {};
\node[fill=white] at (3.5,7.5) {};
\node[fill=red] at (3.5,6.5) {};
\node[fill=cyan] at (3.5,5.5) {};
\node[fill=white] at (3.5,4.5) {};
\node[fill=red] at (3.5,3.5) {};
\node[fill=cyan] at (3.5,2.5) {};
\node[fill=gold] at (3.5,1.5) {};
\node[fill=darkblue] at (3.5,0.5) {};
\node[fill=white] at (4.5,29.5) {};
\node[fill=red] at (4.5,28.5) {};
\node[fill=cyan] at (4.5,27.5) {};
\node[fill=darkblue] at (4.5,26.5) {};
\node[fill=gold] at (4.5,25.5) {};
\node[fill=white] at (4.5,24.5) {};
\node[fill=gold] at (4.5,23.5) {};
\node[fill=darkblue] at (4.5,22.5) {};
\node[fill=cyan] at (4.5,21.5) {};
\node[fill=red] at (4.5,20.5) {};
\node[fill=white] at (4.5,19.5) {};
\node[fill=darkblue] at (4.5,18.5) {};
\node[fill=red] at (4.5,17.5) {};
\node[fill=gold] at (4.5,16.5) {};
\node[fill=cyan] at (4.5,15.5) {};
\node[fill=white] at (4.5,14.5) {};
\node[fill=cyan] at (4.5,13.5) {};
\node[fill=gold] at (4.5,12.5) {};
\node[fill=red] at (4.5,11.5) {};
\node[fill=darkblue] at (4.5,10.5) {};
\node[fill=darkblue] at (4.5,9.5) {};
\node[fill=white] at (4.5,8.5) {};
\node[fill=red] at (4.5,7.5) {};
\node[fill=cyan] at (4.5,6.5) {};
\node[fill=gold] at (4.5,5.5) {};
\node[fill=white] at (4.5,4.5) {};
\node[fill=red] at (4.5,3.5) {};
\node[fill=cyan] at (4.5,2.5) {};
\node[fill=gold] at (4.5,1.5) {};
\node[fill=darkblue] at (4.5,0.5) {};
\node[fill=gold] at (5.5,29.5) {};
\node[fill=darkblue] at (5.5,28.5) {};
\node[fill=white] at (5.5,27.5) {};
\node[fill=cyan] at (5.5,26.5) {};
\node[fill=red] at (5.5,25.5) {};
\node[fill=cyan] at (5.5,24.5) {};
\node[fill=white] at (5.5,23.5) {};
\node[fill=darkblue] at (5.5,22.5) {};
\node[fill=gold] at (5.5,21.5) {};
\node[fill=red] at (5.5,20.5) {};
\node[fill=white] at (5.5,19.5) {};
\node[fill=gold] at (5.5,18.5) {};
\node[fill=cyan] at (5.5,17.5) {};
\node[fill=darkblue] at (5.5,16.5) {};
\node[fill=red] at (5.5,15.5) {};
\node[fill=darkblue] at (5.5,14.5) {};
\node[fill=cyan] at (5.5,13.5) {};
\node[fill=gold] at (5.5,12.5) {};
\node[fill=white] at (5.5,11.5) {};
\node[fill=red] at (5.5,10.5) {};
\node[fill=white] at (5.5,9.5) {};
\node[fill=red] at (5.5,8.5) {};
\node[fill=cyan] at (5.5,7.5) {};
\node[fill=gold] at (5.5,6.5) {};
\node[fill=darkblue] at (5.5,5.5) {};
\node[fill=red] at (5.5,4.5) {};
\node[fill=cyan] at (5.5,3.5) {};
\node[fill=gold] at (5.5,2.5) {};
\node[fill=darkblue] at (5.5,1.5) {};
\node[fill=white] at (5.5,0.5) {};
\node[fill=darkblue] at (6.5,29.5) {};
\node[fill=white] at (6.5,28.5) {};
\node[fill=cyan] at (6.5,27.5) {};
\node[fill=red] at (6.5,26.5) {};
\node[fill=gold] at (6.5,25.5) {};
\node[fill=white] at (6.5,24.5) {};
\node[fill=darkblue] at (6.5,23.5) {};
\node[fill=gold] at (6.5,22.5) {};
\node[fill=red] at (6.5,21.5) {};
\node[fill=cyan] at (6.5,20.5) {};
\node[fill=gold] at (6.5,19.5) {};
\node[fill=cyan] at (6.5,18.5) {};
\node[fill=darkblue] at (6.5,17.5) {};
\node[fill=red] at (6.5,16.5) {};
\node[fill=white] at (6.5,15.5) {};
\node[fill=cyan] at (6.5,14.5) {};
\node[fill=gold] at (6.5,13.5) {};
\node[fill=white] at (6.5,12.5) {};
\node[fill=red] at (6.5,11.5) {};
\node[fill=darkblue] at (6.5,10.5) {};
\node[fill=red] at (6.5,9.5) {};
\node[fill=cyan] at (6.5,8.5) {};
\node[fill=gold] at (6.5,7.5) {};
\node[fill=darkblue] at (6.5,6.5) {};
\node[fill=white] at (6.5,5.5) {};
\node[fill=red] at (6.5,4.5) {};
\node[fill=cyan] at (6.5,3.5) {};
\node[fill=gold] at (6.5,2.5) {};
\node[fill=darkblue] at (6.5,1.5) {};
\node[fill=white] at (6.5,0.5) {};
\node[fill=white] at (7.5,29.5) {};
\node[fill=cyan] at (7.5,28.5) {};
\node[fill=red] at (7.5,27.5) {};
\node[fill=gold] at (7.5,26.5) {};
\node[fill=darkblue] at (7.5,25.5) {};
\node[fill=darkblue] at (7.5,24.5) {};
\node[fill=gold] at (7.5,23.5) {};
\node[fill=red] at (7.5,22.5) {};
\node[fill=cyan] at (7.5,21.5) {};
\node[fill=white] at (7.5,20.5) {};
\node[fill=cyan] at (7.5,19.5) {};
\node[fill=darkblue] at (7.5,18.5) {};
\node[fill=red] at (7.5,17.5) {};
\node[fill=white] at (7.5,16.5) {};
\node[fill=gold] at (7.5,15.5) {};
\node[fill=gold] at (7.5,14.5) {};
\node[fill=white] at (7.5,13.5) {};
\node[fill=red] at (7.5,12.5) {};
\node[fill=darkblue] at (7.5,11.5) {};
\node[fill=cyan] at (7.5,10.5) {};
\node[fill=cyan] at (7.5,9.5) {};
\node[fill=gold] at (7.5,8.5) {};
\node[fill=darkblue] at (7.5,7.5) {};
\node[fill=white] at (7.5,6.5) {};
\node[fill=red] at (7.5,5.5) {};
\node[fill=red] at (7.5,4.5) {};
\node[fill=cyan] at (7.5,3.5) {};
\node[fill=gold] at (7.5,2.5) {};
\node[fill=darkblue] at (7.5,1.5) {};
\node[fill=white] at (7.5,0.5) {};
\node[fill=cyan] at (8.5,29.5) {};
\node[fill=red] at (8.5,28.5) {};
\node[fill=gold] at (8.5,27.5) {};
\node[fill=darkblue] at (8.5,26.5) {};
\node[fill=white] at (8.5,25.5) {};
\node[fill=gold] at (8.5,24.5) {};
\node[fill=red] at (8.5,23.5) {};
\node[fill=cyan] at (8.5,22.5) {};
\node[fill=white] at (8.5,21.5) {};
\node[fill=darkblue] at (8.5,20.5) {};
\node[fill=darkblue] at (8.5,19.5) {};
\node[fill=red] at (8.5,18.5) {};
\node[fill=white] at (8.5,17.5) {};
\node[fill=gold] at (8.5,16.5) {};
\node[fill=cyan] at (8.5,15.5) {};
\node[fill=white] at (8.5,14.5) {};
\node[fill=red] at (8.5,13.5) {};
\node[fill=darkblue] at (8.5,12.5) {};
\node[fill=cyan] at (8.5,11.5) {};
\node[fill=gold] at (8.5,10.5) {};
\node[fill=gold] at (8.5,9.5) {};
\node[fill=darkblue] at (8.5,8.5) {};
\node[fill=white] at (8.5,7.5) {};
\node[fill=red] at (8.5,6.5) {};
\node[fill=cyan] at (8.5,5.5) {};
\node[fill=red] at (8.5,4.5) {};
\node[fill=cyan] at (8.5,3.5) {};
\node[fill=gold] at (8.5,2.5) {};
\node[fill=darkblue] at (8.5,1.5) {};
\node[fill=white] at (8.5,0.5) {};
\node[fill=red] at (9.5,29.5) {};
\node[fill=gold] at (9.5,28.5) {};
\node[fill=darkblue] at (9.5,27.5) {};
\node[fill=white] at (9.5,26.5) {};
\node[fill=cyan] at (9.5,25.5) {};
\node[fill=red] at (9.5,24.5) {};
\node[fill=cyan] at (9.5,23.5) {};
\node[fill=white] at (9.5,22.5) {};
\node[fill=darkblue] at (9.5,21.5) {};
\node[fill=gold] at (9.5,20.5) {};
\node[fill=red] at (9.5,19.5) {};
\node[fill=white] at (9.5,18.5) {};
\node[fill=gold] at (9.5,17.5) {};
\node[fill=cyan] at (9.5,16.5) {};
\node[fill=darkblue] at (9.5,15.5) {};
\node[fill=red] at (9.5,14.5) {};
\node[fill=darkblue] at (9.5,13.5) {};
\node[fill=cyan] at (9.5,12.5) {};
\node[fill=gold] at (9.5,11.5) {};
\node[fill=white] at (9.5,10.5) {};
\node[fill=darkblue] at (9.5,9.5) {};
\node[fill=white] at (9.5,8.5) {};
\node[fill=red] at (9.5,7.5) {};
\node[fill=cyan] at (9.5,6.5) {};
\node[fill=gold] at (9.5,5.5) {};
\node[fill=red] at (9.5,4.5) {};
\node[fill=cyan] at (9.5,3.5) {};
\node[fill=gold] at (9.5,2.5) {};
\node[fill=darkblue] at (9.5,1.5) {};
\node[fill=white] at (9.5,0.5) {};
\node[fill=white] at (10.5,29.5) {};
\node[fill=gold] at (10.5,28.5) {};
\node[fill=red] at (10.5,27.5) {};
\node[fill=darkblue] at (10.5,26.5) {};
\node[fill=cyan] at (10.5,25.5) {};
\node[fill=darkblue] at (10.5,24.5) {};
\node[fill=red] at (10.5,23.5) {};
\node[fill=gold] at (10.5,22.5) {};
\node[fill=white] at (10.5,21.5) {};
\node[fill=cyan] at (10.5,20.5) {};
\node[fill=red] at (10.5,19.5) {};
\node[fill=white] at (10.5,18.5) {};
\node[fill=darkblue] at (10.5,17.5) {};
\node[fill=gold] at (10.5,16.5) {};
\node[fill=cyan] at (10.5,15.5) {};
\node[fill=gold] at (10.5,14.5) {};
\node[fill=darkblue] at (10.5,13.5) {};
\node[fill=white] at (10.5,12.5) {};
\node[fill=red] at (10.5,11.5) {};
\node[fill=cyan] at (10.5,10.5) {};
\node[fill=white] at (10.5,9.5) {};
\node[fill=red] at (10.5,8.5) {};
\node[fill=cyan] at (10.5,7.5) {};
\node[fill=gold] at (10.5,6.5) {};
\node[fill=darkblue] at (10.5,5.5) {};
\node[fill=cyan] at (10.5,4.5) {};
\node[fill=gold] at (10.5,3.5) {};
\node[fill=darkblue] at (10.5,2.5) {};
\node[fill=white] at (10.5,1.5) {};
\node[fill=red] at (10.5,0.5) {};
\node[fill=gold] at (11.5,29.5) {};
\node[fill=red] at (11.5,28.5) {};
\node[fill=darkblue] at (11.5,27.5) {};
\node[fill=cyan] at (11.5,26.5) {};
\node[fill=white] at (11.5,25.5) {};
\node[fill=red] at (11.5,24.5) {};
\node[fill=gold] at (11.5,23.5) {};
\node[fill=white] at (11.5,22.5) {};
\node[fill=cyan] at (11.5,21.5) {};
\node[fill=darkblue] at (11.5,20.5) {};
\node[fill=white] at (11.5,19.5) {};
\node[fill=darkblue] at (11.5,18.5) {};
\node[fill=gold] at (11.5,17.5) {};
\node[fill=cyan] at (11.5,16.5) {};
\node[fill=red] at (11.5,15.5) {};
\node[fill=darkblue] at (11.5,14.5) {};
\node[fill=white] at (11.5,13.5) {};
\node[fill=red] at (11.5,12.5) {};
\node[fill=cyan] at (11.5,11.5) {};
\node[fill=gold] at (11.5,10.5) {};
\node[fill=red] at (11.5,9.5) {};
\node[fill=cyan] at (11.5,8.5) {};
\node[fill=gold] at (11.5,7.5) {};
\node[fill=darkblue] at (11.5,6.5) {};
\node[fill=white] at (11.5,5.5) {};
\node[fill=cyan] at (11.5,4.5) {};
\node[fill=gold] at (11.5,3.5) {};
\node[fill=darkblue] at (11.5,2.5) {};
\node[fill=white] at (11.5,1.5) {};
\node[fill=red] at (11.5,0.5) {};
\node[fill=red] at (12.5,29.5) {};
\node[fill=darkblue] at (12.5,28.5) {};
\node[fill=cyan] at (12.5,27.5) {};
\node[fill=white] at (12.5,26.5) {};
\node[fill=gold] at (12.5,25.5) {};
\node[fill=gold] at (12.5,24.5) {};
\node[fill=white] at (12.5,23.5) {};
\node[fill=cyan] at (12.5,22.5) {};
\node[fill=darkblue] at (12.5,21.5) {};
\node[fill=red] at (12.5,20.5) {};
\node[fill=darkblue] at (12.5,19.5) {};
\node[fill=gold] at (12.5,18.5) {};
\node[fill=cyan] at (12.5,17.5) {};
\node[fill=red] at (12.5,16.5) {};
\node[fill=white] at (12.5,15.5) {};
\node[fill=white] at (12.5,14.5) {};
\node[fill=red] at (12.5,13.5) {};
\node[fill=cyan] at (12.5,12.5) {};
\node[fill=gold] at (12.5,11.5) {};
\node[fill=darkblue] at (12.5,10.5) {};
\node[fill=cyan] at (12.5,9.5) {};
\node[fill=gold] at (12.5,8.5) {};
\node[fill=darkblue] at (12.5,7.5) {};
\node[fill=white] at (12.5,6.5) {};
\node[fill=red] at (12.5,5.5) {};
\node[fill=cyan] at (12.5,4.5) {};
\node[fill=gold] at (12.5,3.5) {};
\node[fill=darkblue] at (12.5,2.5) {};
\node[fill=white] at (12.5,1.5) {};
\node[fill=red] at (12.5,0.5) {};
\node[fill=darkblue] at (13.5,29.5) {};
\node[fill=cyan] at (13.5,28.5) {};
\node[fill=white] at (13.5,27.5) {};
\node[fill=gold] at (13.5,26.5) {};
\node[fill=red] at (13.5,25.5) {};
\node[fill=white] at (13.5,24.5) {};
\node[fill=cyan] at (13.5,23.5) {};
\node[fill=darkblue] at (13.5,22.5) {};
\node[fill=red] at (13.5,21.5) {};
\node[fill=gold] at (13.5,20.5) {};
\node[fill=gold] at (13.5,19.5) {};
\node[fill=cyan] at (13.5,18.5) {};
\node[fill=red] at (13.5,17.5) {};
\node[fill=white] at (13.5,16.5) {};
\node[fill=darkblue] at (13.5,15.5) {};
\node[fill=red] at (13.5,14.5) {};
\node[fill=cyan] at (13.5,13.5) {};
\node[fill=gold] at (13.5,12.5) {};
\node[fill=darkblue] at (13.5,11.5) {};
\node[fill=white] at (13.5,10.5) {};
\node[fill=gold] at (13.5,9.5) {};
\node[fill=darkblue] at (13.5,8.5) {};
\node[fill=white] at (13.5,7.5) {};
\node[fill=red] at (13.5,6.5) {};
\node[fill=cyan] at (13.5,5.5) {};
\node[fill=cyan] at (13.5,4.5) {};
\node[fill=gold] at (13.5,3.5) {};
\node[fill=darkblue] at (13.5,2.5) {};
\node[fill=white] at (13.5,1.5) {};
\node[fill=red] at (13.5,0.5) {};
\node[fill=cyan] at (14.5,29.5) {};
\node[fill=white] at (14.5,28.5) {};
\node[fill=gold] at (14.5,27.5) {};
\node[fill=red] at (14.5,26.5) {};
\node[fill=darkblue] at (14.5,25.5) {};
\node[fill=cyan] at (14.5,24.5) {};
\node[fill=darkblue] at (14.5,23.5) {};
\node[fill=red] at (14.5,22.5) {};
\node[fill=gold] at (14.5,21.5) {};
\node[fill=white] at (14.5,20.5) {};
\node[fill=cyan] at (14.5,19.5) {};
\node[fill=red] at (14.5,18.5) {};
\node[fill=white] at (14.5,17.5) {};
\node[fill=darkblue] at (14.5,16.5) {};
\node[fill=gold] at (14.5,15.5) {};
\node[fill=cyan] at (14.5,14.5) {};
\node[fill=gold] at (14.5,13.5) {};
\node[fill=darkblue] at (14.5,12.5) {};
\node[fill=white] at (14.5,11.5) {};
\node[fill=red] at (14.5,10.5) {};
\node[fill=darkblue] at (14.5,9.5) {};
\node[fill=white] at (14.5,8.5) {};
\node[fill=red] at (14.5,7.5) {};
\node[fill=cyan] at (14.5,6.5) {};
\node[fill=gold] at (14.5,5.5) {};
\node[fill=cyan] at (14.5,4.5) {};
\node[fill=gold] at (14.5,3.5) {};
\node[fill=darkblue] at (14.5,2.5) {};
\node[fill=white] at (14.5,1.5) {};
\node[fill=red] at (14.5,0.5) {};
\node[fill=darkblue] at (15.5,29.5) {};
\node[fill=red] at (15.5,28.5) {};
\node[fill=cyan] at (15.5,27.5) {};
\node[fill=white] at (15.5,26.5) {};
\node[fill=gold] at (15.5,25.5) {};
\node[fill=white] at (15.5,24.5) {};
\node[fill=cyan] at (15.5,23.5) {};
\node[fill=red] at (15.5,22.5) {};
\node[fill=darkblue] at (15.5,21.5) {};
\node[fill=gold] at (15.5,20.5) {};
\node[fill=cyan] at (15.5,19.5) {};
\node[fill=darkblue] at (15.5,18.5) {};
\node[fill=white] at (15.5,17.5) {};
\node[fill=red] at (15.5,16.5) {};
\node[fill=gold] at (15.5,15.5) {};
\node[fill=red] at (15.5,14.5) {};
\node[fill=white] at (15.5,13.5) {};
\node[fill=darkblue] at (15.5,12.5) {};
\node[fill=cyan] at (15.5,11.5) {};
\node[fill=gold] at (15.5,10.5) {};
\node[fill=white] at (15.5,9.5) {};
\node[fill=red] at (15.5,8.5) {};
\node[fill=cyan] at (15.5,7.5) {};
\node[fill=gold] at (15.5,6.5) {};
\node[fill=darkblue] at (15.5,5.5) {};
\node[fill=gold] at (15.5,4.5) {};
\node[fill=darkblue] at (15.5,3.5) {};
\node[fill=white] at (15.5,2.5) {};
\node[fill=red] at (15.5,1.5) {};
\node[fill=cyan] at (15.5,0.5) {};
\node[fill=red] at (16.5,29.5) {};
\node[fill=cyan] at (16.5,28.5) {};
\node[fill=white] at (16.5,27.5) {};
\node[fill=gold] at (16.5,26.5) {};
\node[fill=darkblue] at (16.5,25.5) {};
\node[fill=cyan] at (16.5,24.5) {};
\node[fill=red] at (16.5,23.5) {};
\node[fill=darkblue] at (16.5,22.5) {};
\node[fill=gold] at (16.5,21.5) {};
\node[fill=white] at (16.5,20.5) {};
\node[fill=darkblue] at (16.5,19.5) {};
\node[fill=white] at (16.5,18.5) {};
\node[fill=red] at (16.5,17.5) {};
\node[fill=gold] at (16.5,16.5) {};
\node[fill=cyan] at (16.5,15.5) {};
\node[fill=white] at (16.5,14.5) {};
\node[fill=darkblue] at (16.5,13.5) {};
\node[fill=cyan] at (16.5,12.5) {};
\node[fill=gold] at (16.5,11.5) {};
\node[fill=red] at (16.5,10.5) {};
\node[fill=red] at (16.5,9.5) {};
\node[fill=cyan] at (16.5,8.5) {};
\node[fill=gold] at (16.5,7.5) {};
\node[fill=darkblue] at (16.5,6.5) {};
\node[fill=white] at (16.5,5.5) {};
\node[fill=gold] at (16.5,4.5) {};
\node[fill=darkblue] at (16.5,3.5) {};
\node[fill=white] at (16.5,2.5) {};
\node[fill=red] at (16.5,1.5) {};
\node[fill=cyan] at (16.5,0.5) {};
\node[fill=cyan] at (17.5,29.5) {};
\node[fill=white] at (17.5,28.5) {};
\node[fill=gold] at (17.5,27.5) {};
\node[fill=darkblue] at (17.5,26.5) {};
\node[fill=red] at (17.5,25.5) {};
\node[fill=red] at (17.5,24.5) {};
\node[fill=darkblue] at (17.5,23.5) {};
\node[fill=gold] at (17.5,22.5) {};
\node[fill=white] at (17.5,21.5) {};
\node[fill=cyan] at (17.5,20.5) {};
\node[fill=white] at (17.5,19.5) {};
\node[fill=red] at (17.5,18.5) {};
\node[fill=gold] at (17.5,17.5) {};
\node[fill=cyan] at (17.5,16.5) {};
\node[fill=darkblue] at (17.5,15.5) {};
\node[fill=darkblue] at (17.5,14.5) {};
\node[fill=cyan] at (17.5,13.5) {};
\node[fill=gold] at (17.5,12.5) {};
\node[fill=red] at (17.5,11.5) {};
\node[fill=white] at (17.5,10.5) {};
\node[fill=cyan] at (17.5,9.5) {};
\node[fill=gold] at (17.5,8.5) {};
\node[fill=darkblue] at (17.5,7.5) {};
\node[fill=white] at (17.5,6.5) {};
\node[fill=red] at (17.5,5.5) {};
\node[fill=gold] at (17.5,4.5) {};
\node[fill=darkblue] at (17.5,3.5) {};
\node[fill=white] at (17.5,2.5) {};
\node[fill=red] at (17.5,1.5) {};
\node[fill=cyan] at (17.5,0.5) {};
\node[fill=white] at (18.5,29.5) {};
\node[fill=gold] at (18.5,28.5) {};
\node[fill=darkblue] at (18.5,27.5) {};
\node[fill=red] at (18.5,26.5) {};
\node[fill=cyan] at (18.5,25.5) {};
\node[fill=darkblue] at (18.5,24.5) {};
\node[fill=gold] at (18.5,23.5) {};
\node[fill=white] at (18.5,22.5) {};
\node[fill=cyan] at (18.5,21.5) {};
\node[fill=red] at (18.5,20.5) {};
\node[fill=red] at (18.5,19.5) {};
\node[fill=gold] at (18.5,18.5) {};
\node[fill=cyan] at (18.5,17.5) {};
\node[fill=darkblue] at (18.5,16.5) {};
\node[fill=white] at (18.5,15.5) {};
\node[fill=cyan] at (18.5,14.5) {};
\node[fill=gold] at (18.5,13.5) {};
\node[fill=red] at (18.5,12.5) {};
\node[fill=white] at (18.5,11.5) {};
\node[fill=darkblue] at (18.5,10.5) {};
\node[fill=gold] at (18.5,9.5) {};
\node[fill=darkblue] at (18.5,8.5) {};
\node[fill=white] at (18.5,7.5) {};
\node[fill=red] at (18.5,6.5) {};
\node[fill=cyan] at (18.5,5.5) {};
\node[fill=gold] at (18.5,4.5) {};
\node[fill=darkblue] at (18.5,3.5) {};
\node[fill=white] at (18.5,2.5) {};
\node[fill=red] at (18.5,1.5) {};
\node[fill=cyan] at (18.5,0.5) {};
\node[fill=gold] at (19.5,29.5) {};
\node[fill=darkblue] at (19.5,28.5) {};
\node[fill=red] at (19.5,27.5) {};
\node[fill=cyan] at (19.5,26.5) {};
\node[fill=white] at (19.5,25.5) {};
\node[fill=gold] at (19.5,24.5) {};
\node[fill=white] at (19.5,23.5) {};
\node[fill=cyan] at (19.5,22.5) {};
\node[fill=red] at (19.5,21.5) {};
\node[fill=darkblue] at (19.5,20.5) {};
\node[fill=gold] at (19.5,19.5) {};
\node[fill=cyan] at (19.5,18.5) {};
\node[fill=darkblue] at (19.5,17.5) {};
\node[fill=white] at (19.5,16.5) {};
\node[fill=red] at (19.5,15.5) {};
\node[fill=gold] at (19.5,14.5) {};
\node[fill=red] at (19.5,13.5) {};
\node[fill=white] at (19.5,12.5) {};
\node[fill=darkblue] at (19.5,11.5) {};
\node[fill=cyan] at (19.5,10.5) {};
\node[fill=darkblue] at (19.5,9.5) {};
\node[fill=white] at (19.5,8.5) {};
\node[fill=red] at (19.5,7.5) {};
\node[fill=cyan] at (19.5,6.5) {};
\node[fill=gold] at (19.5,5.5) {};
\node[fill=gold] at (19.5,4.5) {};
\node[fill=darkblue] at (19.5,3.5) {};
\node[fill=white] at (19.5,2.5) {};
\node[fill=red] at (19.5,1.5) {};
\node[fill=cyan] at (19.5,0.5) {};
\node[fill=cyan] at (20.5,29.5) {};
\node[fill=white] at (20.5,28.5) {};
\node[fill=gold] at (20.5,27.5) {};
\node[fill=red] at (20.5,26.5) {};
\node[fill=darkblue] at (20.5,25.5) {};
\node[fill=red] at (20.5,24.5) {};
\node[fill=gold] at (20.5,23.5) {};
\node[fill=white] at (20.5,22.5) {};
\node[fill=cyan] at (20.5,21.5) {};
\node[fill=darkblue] at (20.5,20.5) {};
\node[fill=gold] at (20.5,19.5) {};
\node[fill=cyan] at (20.5,18.5) {};
\node[fill=red] at (20.5,17.5) {};
\node[fill=white] at (20.5,16.5) {};
\node[fill=darkblue] at (20.5,15.5) {};
\node[fill=white] at (20.5,14.5) {};
\node[fill=red] at (20.5,13.5) {};
\node[fill=cyan] at (20.5,12.5) {};
\node[fill=gold] at (20.5,11.5) {};
\node[fill=darkblue] at (20.5,10.5) {};
\node[fill=white] at (20.5,9.5) {};
\node[fill=red] at (20.5,8.5) {};
\node[fill=cyan] at (20.5,7.5) {};
\node[fill=gold] at (20.5,6.5) {};
\node[fill=darkblue] at (20.5,5.5) {};
\node[fill=darkblue] at (20.5,4.5) {};
\node[fill=white] at (20.5,3.5) {};
\node[fill=red] at (20.5,2.5) {};
\node[fill=cyan] at (20.5,1.5) {};
\node[fill=gold] at (20.5,0.5) {};
\node[fill=white] at (21.5,29.5) {};
\node[fill=gold] at (21.5,28.5) {};
\node[fill=red] at (21.5,27.5) {};
\node[fill=darkblue] at (21.5,26.5) {};
\node[fill=cyan] at (21.5,25.5) {};
\node[fill=gold] at (21.5,24.5) {};
\node[fill=white] at (21.5,23.5) {};
\node[fill=cyan] at (21.5,22.5) {};
\node[fill=darkblue] at (21.5,21.5) {};
\node[fill=red] at (21.5,20.5) {};
\node[fill=cyan] at (21.5,19.5) {};
\node[fill=red] at (21.5,18.5) {};
\node[fill=white] at (21.5,17.5) {};
\node[fill=darkblue] at (21.5,16.5) {};
\node[fill=gold] at (21.5,15.5) {};
\node[fill=red] at (21.5,14.5) {};
\node[fill=cyan] at (21.5,13.5) {};
\node[fill=gold] at (21.5,12.5) {};
\node[fill=darkblue] at (21.5,11.5) {};
\node[fill=white] at (21.5,10.5) {};
\node[fill=red] at (21.5,9.5) {};
\node[fill=cyan] at (21.5,8.5) {};
\node[fill=gold] at (21.5,7.5) {};
\node[fill=darkblue] at (21.5,6.5) {};
\node[fill=white] at (21.5,5.5) {};
\node[fill=darkblue] at (21.5,4.5) {};
\node[fill=white] at (21.5,3.5) {};
\node[fill=red] at (21.5,2.5) {};
\node[fill=cyan] at (21.5,1.5) {};
\node[fill=gold] at (21.5,0.5) {};
\node[fill=gold] at (22.5,29.5) {};
\node[fill=red] at (22.5,28.5) {};
\node[fill=darkblue] at (22.5,27.5) {};
\node[fill=cyan] at (22.5,26.5) {};
\node[fill=white] at (22.5,25.5) {};
\node[fill=white] at (22.5,24.5) {};
\node[fill=cyan] at (22.5,23.5) {};
\node[fill=darkblue] at (22.5,22.5) {};
\node[fill=red] at (22.5,21.5) {};
\node[fill=gold] at (22.5,20.5) {};
\node[fill=red] at (22.5,19.5) {};
\node[fill=white] at (22.5,18.5) {};
\node[fill=darkblue] at (22.5,17.5) {};
\node[fill=gold] at (22.5,16.5) {};
\node[fill=cyan] at (22.5,15.5) {};
\node[fill=cyan] at (22.5,14.5) {};
\node[fill=gold] at (22.5,13.5) {};
\node[fill=darkblue] at (22.5,12.5) {};
\node[fill=white] at (22.5,11.5) {};
\node[fill=red] at (22.5,10.5) {};
\node[fill=cyan] at (22.5,9.5) {};
\node[fill=gold] at (22.5,8.5) {};
\node[fill=darkblue] at (22.5,7.5) {};
\node[fill=white] at (22.5,6.5) {};
\node[fill=red] at (22.5,5.5) {};
\node[fill=darkblue] at (22.5,4.5) {};
\node[fill=white] at (22.5,3.5) {};
\node[fill=red] at (22.5,2.5) {};
\node[fill=cyan] at (22.5,1.5) {};
\node[fill=gold] at (22.5,0.5) {};
\node[fill=red] at (23.5,29.5) {};
\node[fill=darkblue] at (23.5,28.5) {};
\node[fill=cyan] at (23.5,27.5) {};
\node[fill=white] at (23.5,26.5) {};
\node[fill=gold] at (23.5,25.5) {};
\node[fill=cyan] at (23.5,24.5) {};
\node[fill=darkblue] at (23.5,23.5) {};
\node[fill=red] at (23.5,22.5) {};
\node[fill=gold] at (23.5,21.5) {};
\node[fill=white] at (23.5,20.5) {};
\node[fill=white] at (23.5,19.5) {};
\node[fill=darkblue] at (23.5,18.5) {};
\node[fill=gold] at (23.5,17.5) {};
\node[fill=cyan] at (23.5,16.5) {};
\node[fill=red] at (23.5,15.5) {};
\node[fill=gold] at (23.5,14.5) {};
\node[fill=darkblue] at (23.5,13.5) {};
\node[fill=white] at (23.5,12.5) {};
\node[fill=red] at (23.5,11.5) {};
\node[fill=cyan] at (23.5,10.5) {};
\node[fill=gold] at (23.5,9.5) {};
\node[fill=darkblue] at (23.5,8.5) {};
\node[fill=white] at (23.5,7.5) {};
\node[fill=red] at (23.5,6.5) {};
\node[fill=cyan] at (23.5,5.5) {};
\node[fill=darkblue] at (23.5,4.5) {};
\node[fill=white] at (23.5,3.5) {};
\node[fill=red] at (23.5,2.5) {};
\node[fill=cyan] at (23.5,1.5) {};
\node[fill=gold] at (23.5,0.5) {};
\node[fill=darkblue] at (24.5,29.5) {};
\node[fill=cyan] at (24.5,28.5) {};
\node[fill=white] at (24.5,27.5) {};
\node[fill=gold] at (24.5,26.5) {};
\node[fill=red] at (24.5,25.5) {};
\node[fill=darkblue] at (24.5,24.5) {};
\node[fill=red] at (24.5,23.5) {};
\node[fill=gold] at (24.5,22.5) {};
\node[fill=white] at (24.5,21.5) {};
\node[fill=cyan] at (24.5,20.5) {};
\node[fill=darkblue] at (24.5,19.5) {};
\node[fill=gold] at (24.5,18.5) {};
\node[fill=cyan] at (24.5,17.5) {};
\node[fill=red] at (24.5,16.5) {};
\node[fill=white] at (24.5,15.5) {};
\node[fill=darkblue] at (24.5,14.5) {};
\node[fill=white] at (24.5,13.5) {};
\node[fill=red] at (24.5,12.5) {};
\node[fill=cyan] at (24.5,11.5) {};
\node[fill=gold] at (24.5,10.5) {};
\node[fill=darkblue] at (24.5,9.5) {};
\node[fill=white] at (24.5,8.5) {};
\node[fill=red] at (24.5,7.5) {};
\node[fill=cyan] at (24.5,6.5) {};
\node[fill=gold] at (24.5,5.5) {};
\node[fill=darkblue] at (24.5,4.5) {};
\node[fill=white] at (24.5,3.5) {};
\node[fill=red] at (24.5,2.5) {};
\node[fill=cyan] at (24.5,1.5) {};
\node[fill=gold] at (24.5,0.5) {};
\draw[thick, step=1cm, color=black] (0,0) grid (25, 30);
\draw[line width=3pt, step=5cm, color=black] (0, 0) grid (25, 30);
\draw[line width=4pt] (0, 0) -- (0, 30);
\draw[line width=4pt] (0, 0) -- (25, 0);
\draw[line width=4pt] (25, 0) -- (25, 30);
\draw[line width=4pt] (0, 30) -- (25, 30);
\draw[line width=4pt, color=black] (0, 0) -- (0, 30) -- (25, 30) -- (25, 0) -- cycle;
\end{tikzpicture}
}
\hspace{0.4cm}
\scalebox{0.5}{
\begin{tikzpicture}[every node/.style={minimum size=1cm-\pgflinewidth, outer sep=0pt}]
\node[fill=red] at (0.5,11.5) {};
\node[fill=cyan] at (0.5,10.5) {};
\node[fill=white] at (0.5,9.5) {};
\node[fill=cyan] at (0.5,8.5) {};
\node[fill=red] at (0.5,7.5) {};
\node[fill=white] at (0.5,6.5) {};
\node[fill=red] at (0.5,5.5) {};
\node[fill=white] at (0.5,4.5) {};
\node[fill=cyan] at (0.5,3.5) {};
\node[fill=white] at (0.5,2.5) {};
\node[fill=red] at (0.5,1.5) {};
\node[fill=cyan] at (0.5,0.5) {};
\node[fill=cyan] at (1.5,11.5) {};
\node[fill=white] at (1.5,10.5) {};
\node[fill=red] at (1.5,9.5) {};
\node[fill=red] at (1.5,8.5) {};
\node[fill=white] at (1.5,7.5) {};
\node[fill=cyan] at (1.5,6.5) {};
\node[fill=white] at (1.5,5.5) {};
\node[fill=cyan] at (1.5,4.5) {};
\node[fill=red] at (1.5,3.5) {};
\node[fill=white] at (1.5,2.5) {};
\node[fill=red] at (1.5,1.5) {};
\node[fill=cyan] at (1.5,0.5) {};
\node[fill=white] at (2.5,11.5) {};
\node[fill=red] at (2.5,10.5) {};
\node[fill=cyan] at (2.5,9.5) {};
\node[fill=white] at (2.5,8.5) {};
\node[fill=cyan] at (2.5,7.5) {};
\node[fill=red] at (2.5,6.5) {};
\node[fill=cyan] at (2.5,5.5) {};
\node[fill=red] at (2.5,4.5) {};
\node[fill=white] at (2.5,3.5) {};
\node[fill=white] at (2.5,2.5) {};
\node[fill=red] at (2.5,1.5) {};
\node[fill=cyan] at (2.5,0.5) {};
\node[fill=cyan] at (3.5,11.5) {};
\node[fill=white] at (3.5,10.5) {};
\node[fill=red] at (3.5,9.5) {};
\node[fill=white] at (3.5,8.5) {};
\node[fill=cyan] at (3.5,7.5) {};
\node[fill=red] at (3.5,6.5) {};
\node[fill=red] at (3.5,5.5) {};
\node[fill=white] at (3.5,4.5) {};
\node[fill=cyan] at (3.5,3.5) {};
\node[fill=red] at (3.5,2.5) {};
\node[fill=cyan] at (3.5,1.5) {};
\node[fill=white] at (3.5,0.5) {};
\node[fill=white] at (4.5,11.5) {};
\node[fill=red] at (4.5,10.5) {};
\node[fill=cyan] at (4.5,9.5) {};
\node[fill=cyan] at (4.5,8.5) {};
\node[fill=red] at (4.5,7.5) {};
\node[fill=white] at (4.5,6.5) {};
\node[fill=white] at (4.5,5.5) {};
\node[fill=cyan] at (4.5,4.5) {};
\node[fill=red] at (4.5,3.5) {};
\node[fill=red] at (4.5,2.5) {};
\node[fill=cyan] at (4.5,1.5) {};
\node[fill=white] at (4.5,0.5) {};
\node[fill=red] at (5.5,11.5) {};
\node[fill=cyan] at (5.5,10.5) {};
\node[fill=white] at (5.5,9.5) {};
\node[fill=red] at (5.5,8.5) {};
\node[fill=white] at (5.5,7.5) {};
\node[fill=cyan] at (5.5,6.5) {};
\node[fill=cyan] at (5.5,5.5) {};
\node[fill=red] at (5.5,4.5) {};
\node[fill=white] at (5.5,3.5) {};
\node[fill=red] at (5.5,2.5) {};
\node[fill=cyan] at (5.5,1.5) {};
\node[fill=white] at (5.5,0.5) {};
\node[fill=white] at (6.5,11.5) {};
\node[fill=red] at (6.5,10.5) {};
\node[fill=cyan] at (6.5,9.5) {};
\node[fill=red] at (6.5,8.5) {};
\node[fill=white] at (6.5,7.5) {};
\node[fill=cyan] at (6.5,6.5) {};
\node[fill=red] at (6.5,5.5) {};
\node[fill=white] at (6.5,4.5) {};
\node[fill=cyan] at (6.5,3.5) {};
\node[fill=cyan] at (6.5,2.5) {};
\node[fill=white] at (6.5,1.5) {};
\node[fill=red] at (6.5,0.5) {};
\node[fill=red] at (7.5,11.5) {};
\node[fill=cyan] at (7.5,10.5) {};
\node[fill=white] at (7.5,9.5) {};
\node[fill=white] at (7.5,8.5) {};
\node[fill=cyan] at (7.5,7.5) {};
\node[fill=red] at (7.5,6.5) {};
\node[fill=white] at (7.5,5.5) {};
\node[fill=cyan] at (7.5,4.5) {};
\node[fill=red] at (7.5,3.5) {};
\node[fill=cyan] at (7.5,2.5) {};
\node[fill=white] at (7.5,1.5) {};
\node[fill=red] at (7.5,0.5) {};
\node[fill=cyan] at (8.5,11.5) {};
\node[fill=white] at (8.5,10.5) {};
\node[fill=red] at (8.5,9.5) {};
\node[fill=cyan] at (8.5,8.5) {};
\node[fill=red] at (8.5,7.5) {};
\node[fill=white] at (8.5,6.5) {};
\node[fill=cyan] at (8.5,5.5) {};
\node[fill=red] at (8.5,4.5) {};
\node[fill=white] at (8.5,3.5) {};
\node[fill=cyan] at (8.5,2.5) {};
\node[fill=white] at (8.5,1.5) {};
\node[fill=red] at (8.5,0.5) {};
\draw[thick, step=1cm, color=black] (0,0) grid (9, 12);
\draw[line width=3pt, step=3cm, color=black] (0, 0) grid (9, 12);
\draw[line width=3pt, color=black] (0, 0) -- (0, 12) -- (9, 12) -- (9, 0) -- cycle;
\end{tikzpicture}
}
\hspace{0.4cm}
\scalebox{0.5}{
\begin{tikzpicture}[every node/.style={minimum size=1cm-\pgflinewidth, outer sep=0pt}]
\node[fill=white] at (0.5,5.5) {};
\node[fill=red] at (0.5,4.5) {};
\node[fill=red] at (0.5,3.5) {};
\node[fill=white] at (0.5,2.5) {};
\node[fill=white] at (0.5,1.5) {};
\node[fill=red] at (0.5,0.5) {};
\node[fill=red] at (1.5,5.5) {};
\node[fill=white] at (1.5,4.5) {};
\node[fill=white] at (1.5,3.5) {};
\node[fill=red] at (1.5,2.5) {};
\node[fill=white] at (1.5,1.5) {};
\node[fill=red] at (1.5,0.5) {};
\node[fill=red] at (2.5,5.5) {};
\node[fill=white] at (2.5,4.5) {};
\node[fill=red] at (2.5,3.5) {};
\node[fill=white] at (2.5,2.5) {};
\node[fill=red] at (2.5,1.5) {};
\node[fill=white] at (2.5,0.5) {};
\node[fill=white] at (3.5,5.5) {};
\node[fill=red] at (3.5,4.5) {};
\node[fill=white] at (3.5,3.5) {};
\node[fill=red] at (3.5,2.5) {};
\node[fill=red] at (3.5,1.5) {};
\node[fill=white] at (3.5,0.5) {};
\draw[thick, step=1cm, color=black] (0,0) grid (4, 6);
\draw[line width=2pt, step=2cm, color=black] (0, 0) grid (4, 6);
\draw[line width=2pt, color=black] (0, 0) -- (0, 6) -- (4, 6) -- (4, 0) -- cycle;
\end{tikzpicture}
